Measurement dependent locality

The demonstration and use of Bell-nonlocality, a concept that is fundamentally striking and is at the core of applications in device independent quantum information processing, relies heavily on the assumption of measurement independence, also called the assumption of free choice. The latter cannot be verified or guaranteed. In this paper, we consider a relaxation of the measurement independence assumption. We briefly review the results of Phys. Rev. Lett. 113, 190402 (2014), which show that with our relaxation, the set of so-called measurement dependent local (MDL) correlations is a polytope, i.e. it can be fully described using a finite set of linear inequalities. Here we analyze this polytope, first in the simplest case of 2 parties with binary inputs and outputs, for which we give a full characterization. We show that partially entangled states are preferable to the maximally entangled state when dealing with measurement dependence in this scenario. We further present a method which transforms any Bell-inequality into an MDL inequality and give valid inequalities for the case of arbitrary number of parties as well as one for arbitrary number of inputs. We introduce the assumption of independent sources in the measurement dependence scenario and give a full analysis for the bipartite scenario with binary inputs and outputs. Finally, we establish a link between measurement dependence and another strong hindrance in certifying nonlocal correlations: nondetection events.

==> (inline-0) <==
\begin{longtable}{c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\begin{sidewaystable}
\resizebox*{\textwidth}{!}{\begin{tabular}{c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
%\begin{tabularx}{\textwidth}{c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
&$\beta_{00}^{00}$&$\beta_{10}^{00}$&$\beta_{01}^{00}$&$\beta_{11}^{00}$&$\beta_{00}^{10}$&$\beta_{10}^{10}$&$\beta_{01}^{10}$&$\beta_{11}^{10}$&$\beta_{00}^{01}$&$\beta_{10}^{01}$&$\beta_{01}^{01}$&$\beta_{11}^{01}$&$\beta_{00}^{11}$&$\beta_{10}^{11}$&$\beta_{01}^{11}$&$\beta_{11}^{11}$\\
\hline

 1&$\frac{\ell (9 \ell-7)+2}{9 (\ell-1) \ell+2}$&$1+\frac{1}{3\ell-2}$&$1$&$-\frac{1}{\ell}+1+\frac{2}{2-3 \ell}$&$\frac{(\ell-1) (3 \ell-1)}{\ell (3\ell-2)}$&$1+\frac{1}{3 \ell-2}$&$1$&$\frac{\ell (9 \ell-8)+2}{9 (\ell-1)\ell+2}$&$\frac{\ell-1}{\ell}$&$\frac{(\ell-1) (3 \ell-1)}{\ell (3\ell-2)}$&$-\frac{1}{\ell}+1+\frac{1}{2-3 \ell}$&$1+\frac{1}{3 \ell-2}$&$1$&$1+\frac{1}{3\ell-2}$&$1+\frac{1}{3 \ell-2}$&$\frac{(\ell-1) (3 \ell-1)}{\ell (3 \ell-2)} $\\

 2&$\frac{\ell (9 \ell-8)+2}{9 (\ell-1) \ell+2}$&$1+\frac{1}{3 \ell-2}$&$1$&$\frac{(\ell-1) (3\ell-1)}{\ell (3 \ell-2)}$&$\frac{(\ell-1) (3 \ell-1)}{\ell (3 \ell-2)}$&$1+\frac{1}{3\ell-2}$&$1+\frac{1}{3 \ell-2}$&$1$&$\frac{\ell-1}{\ell}$&$-\frac{1}{\ell}+1+\frac{2}{2-3\ell}$&$-\frac{1}{\ell}+1+\frac{2}{2-3 \ell}$&$1+\frac{1}{3 \ell-2}$&$\frac{\ell (9 \ell-8)+2}{9(\ell-1) \ell+2}$&$1$&$1+\frac{1}{3 \ell-2}$&$\frac{(\ell-1) (3 \ell-1)}{\ell (3\ell-2)} $\\

 3&$-\frac{\ell (\ell (9 \ell-8)+2)}{(1-3 \ell)^2(\ell-1)}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell (3 \ell-2)}{(\ell-1) (3\ell-1)}$&$-1$&$-1$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell (3 \ell-2)}{(\ell-1)(3 \ell-1)}$&$-\frac{3 (\ell-2) \ell+2}{(\ell-1) (3\ell-1)}$&$-1$&$-\frac{\ell-2}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell (3 \ell-2)}{(\ell-1)(3 \ell-1)}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-1$\\

 4&$\frac{\ell (9 \ell-8)+2}{(1-3 \ell)^2}$&$1$&$1+\frac{1}{1-3\ell}$&$\frac{\ell-1}{\ell}$&$\frac{\ell-1}{\ell}$&$1$&$1$&$1+\frac{1}{1-3\ell}$&$\frac{\ell-2}{\ell}$&$1$&$\frac{1}{3\ell-1}+1-\frac{1}{\ell}$&$1$&$1$&$\frac{\ell-1}{\ell}$&$-\frac{1}{\ell}+1+\frac{1}{1-3\ell}$&$\frac{\ell-1}{\ell} $\\

 5&$1+\frac{1}{1-3 \ell}$&$1$&$1$&$\frac{\ell-1}{\ell}$&$\frac{1}{3\ell-1}+1-\frac{1}{\ell}$&$\frac{\ell-1}{\ell}$&$\frac{\ell-1}{\ell}$&$1$&$\frac{\ell-1}{\ell}$&$-\frac{1}{\ell}+1+\frac{1}{1-3 \ell}$&$\frac{\ell-1}{\ell}$&$1$&$1+\frac{1}{1-3\ell}$&$1$&$\frac{\ell (9 \ell-5)+1}{(1-3 \ell)^2}$&$1 $\\

 6&$\frac{\ell}{(\ell-3) \ell+1}+1$&$\frac{\ell^2}{(\ell-3) \ell+1}$&$1$&$\frac{\ell((\ell-9) \ell+6)-1}{\ell ((\ell-3) \ell+1)}$&$\frac{(\ell-1) \ell}{(\ell-3)\ell+1}$&$\frac{\ell^2}{(\ell-3) \ell+1}$&$\frac{\ell^2}{(\ell-3)\ell+1}$&$1$&$\frac{\ell-1}{\ell}$&$\frac{(\ell-5) (\ell-1) \ell-1}{\ell ((\ell-3)\ell+1)}$&$\frac{(\ell-5) (\ell-1) \ell-1}{\ell ((\ell-3)\ell+1)}$&$\frac{\ell^2}{(\ell-3) \ell+1}$&$\frac{\ell}{(\ell-3)\ell+1}+1$&$1$&$\frac{\ell^2}{(\ell-3) \ell+1}$&$\frac{(\ell-1) \ell}{(\ell-3)\ell+1} $\\

 7&$\frac{\ell-1}{3 \ell-1}$&$0$&$1$&$-\frac{1-3 \ell}{\ell-2\ell^2}$&$3-\frac{1}{\ell}$&$0$&$1$&$\frac{1-2 \ell}{1-3\ell}$&$\frac{\ell-1}{\ell}$&$0$&$\frac{(\ell-3) \ell+1}{\ell (2 \ell-1)}$&$\frac{1-3\ell}{1-2 \ell}$&$1$&$0$&$\frac{1-3 \ell}{1-2 \ell}$&$\frac{(1-3 \ell)^2}{\ell (2\ell-1)} $\\

 8&$\frac{(\ell-1) (2 \ell-1)}{(1-3 \ell)^2}$&$0$&$\frac{\ell-1}{3\ell-1}$&$\frac{\ell-1}{\ell}$&$2-\frac{1}{\ell}$&$0$&$1$&$\frac{\ell-1}{3\ell-1}$&$-\frac{\ell+1}{\ell}$&$1$&$\frac{(\ell-1) (2 \ell-1)}{\ell (3\ell-1)}$&$0$&$1$&$3-\frac{1}{\ell}$&$\frac{2 \ell}{1-3 \ell}$&$0 $\\

 9&$\frac{(\ell-3) \ell+1}{(1-3 \ell)^2}$&$0$&$\frac{1-2 \ell}{1-3\ell}$&$\frac{\ell-1}{\ell}$&$2-\frac{1}{\ell}$&$0$&$1$&$\frac{\ell-1}{3 \ell-1}$&$\frac{(\ell-3)\ell+1}{\ell (3 \ell-1)}$&$0$&$-\frac{1}{\ell}$&$1$&$\frac{1-2 \ell}{1-3\ell}$&$0$&$1$&$3-\frac{1}{\ell} $\\

 10&$\frac{1-2 \ell}{1-3\ell}$&$0$&$1$&$3-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$0$&$0$&$1$&$2-\frac{1}{\ell}$&$0$&$\frac{(\ell-1) (3\ell-1)}{\ell (2 \ell-1)}$&$\frac{1-3 \ell}{1-2 \ell}$&$1$&$0$&$\frac{1-3 \ell}{1-2\ell}$&$\frac{(1-3 \ell)^2}{\ell (2 \ell-1)} $\\

 11&$\frac{1-2 \ell}{1-3 \ell}$&$0$&$1$&$3-\frac{1}{\ell}$&$\frac{(1-3 \ell)^2}{\ell (2\ell-1)}$&$0$&$\frac{1-3 \ell}{1-2 \ell}$&$1$&$\frac{(\ell-3) \ell+1}{\ell (2 \ell-1)}$&$\frac{(1-3\ell)^2}{\ell (2 \ell-1)}$&$-\frac{1-3 \ell}{\ell-2 \ell^2}$&$0$&$1$&$\frac{1-3 \ell}{1-2\ell}$&$\frac{1-3 \ell}{1-2 \ell}$&$0 $\\

 12&$\frac{1-2 \ell}{1-3 \ell}$&$0$&$1$&$3-\frac{1}{\ell}$&$\frac{(1-3 \ell)^2}{\ell (2\ell-1)}$&$0$&$\frac{1-3 \ell}{1-2 \ell}$&$1$&$-\frac{1-3 \ell}{\ell-2\ell^2}$&$0$&$2-\frac{1}{\ell}$&$0$&$\frac{1-3 \ell}{1-2 \ell}$&$0$&$\frac{\ell}{1-2 \ell}$&$0 $\\

 13&$\frac{1-2 \ell}{1-3 \ell}$&$0$&$1$&$3-\frac{1}{\ell}$&$\frac{(1-3 \ell)^2}{\ell (2\ell-1)}$&$0$&$\frac{1-3 \ell}{1-2 \ell}$&$1$&$\frac{\ell-1}{\ell}$&$3-\frac{1}{\ell}$&$-\frac{1-3\ell}{\ell-2 \ell^2}$&$0$&$\frac{\ell (7 \ell-5)+1}{\ell (6 \ell-5)+1}$&$1$&$\frac{1-3\ell}{1-2 \ell}$&$0 $\\

 14&$\frac{\ell-1}{3 \ell-1}$&$0$&$1$&$2-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$0$&$1$&$\frac{2 \ell}{1-3\ell}$&$\frac{(\ell-1) (2 \ell-1)}{\ell (3\ell-1)}$&$\frac{\ell-1}{\ell}$&$\frac{\ell-1}{\ell}$&$0$&$\frac{\ell (8 \ell-5)+1}{(1-3\ell)^2}$&$\frac{\ell-1}{3 \ell-1}$&$1$&$0 $\\

 15&$\frac{\ell-1}{3 \ell-1}$&$0$&$1$&$2-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$0$&$1$&$\frac{1-2 \ell}{1-3\ell}$&$\frac{(\ell-3) \ell+1}{\ell (3\ell-1)}$&$2-\frac{1}{\ell}$&$\frac{\ell-1}{\ell}$&$0$&$\frac{\ell (7 \ell-5)+1}{(1-3\ell)^2}$&$\frac{1-2 \ell}{1-3 \ell}$&$1$&$0 $\\

 16&$\frac{\ell-1}{2 \ell-1}$&$0$&$1$&$\frac{5 (\ell-1) \ell+1}{\ell (2\ell-1)}$&$0$&$\frac{\ell^2}{\ell (6 \ell-5)+1}$&$\frac{\ell}{1-2\ell}$&$1$&$\frac{\ell-1}{\ell}$&$\frac{(\ell-1) (3 \ell-1)}{\ell (2\ell-1)}$&$\frac{(\ell-1) (3 \ell-1)}{\ell (2 \ell-1)}$&$0$&$\frac{\ell-1}{2\ell-1}$&$1$&$0$&$\frac{\ell}{2 \ell-1} $\\

 17&$\frac{\ell (8 \ell-5)+1}{\ell (6 \ell-5)+1}$&$0$&$1$&$3-\frac{1}{\ell}$&$0$&$\frac{1-3 \ell}{1-2\ell}$&$1$&$\frac{\ell (7 \ell-5)+1}{\ell (6\ell-5)+1}$&$\frac{\ell-1}{\ell}$&$3-\frac{1}{\ell}$&$2-\frac{1}{\ell}$&$0$&$1$&$\frac{1-3 \ell}{1-2\ell}$&$0$&$\frac{(1-3 \ell)^2}{\ell (2 \ell-1)} $\\

 18&$\frac{\ell (7 \ell-5)+1}{(1-3 \ell)^2}$&$1$&$\frac{1-2 \ell}{1-3\ell}$&$0$&$3-\frac{1}{\ell}$&$1$&$0$&$\frac{1-2 \ell}{1-3 \ell}$&$2-\frac{1}{\ell}$&$0$&$\frac{\ell}{3\ell-1}$&$1$&$0$&$2-\frac{1}{\ell}$&$\frac{5 (\ell-1) \ell+1}{\ell (3\ell-1)}$&$\frac{\ell-1}{\ell} $\\

 19&$\frac{\ell (7 \ell-5)+1}{\ell (6 \ell-5)+1}$&$0$&$1$&$\frac{(1-3 \ell)^2}{\ell (2\ell-1)}$&$0$&$\frac{1-3 \ell}{1-2 \ell}$&$\frac{1-3 \ell}{1-2 \ell}$&$1$&$\frac{(\ell-3)\ell+1}{\ell (2 \ell-1)}$&$3-\frac{1}{\ell}$&$\frac{(\ell-1) (3 \ell-1)}{\ell (2\ell-1)}$&$0$&$1$&$\frac{1-3 \ell}{1-2 \ell}$&$0$&$\frac{(1-3 \ell)^2}{\ell (2 \ell-1)} $\\

 20&$\frac{\ell (7 \ell-5)+1}{(1-3 \ell)^2}$&$1$&$\frac{1-2 \ell}{1-3\ell}$&$0$&$3-\frac{1}{\ell}$&$1$&$0$&$\frac{1-2 \ell}{1-3 \ell}$&$\frac{(1-2 \ell)^2}{\ell (3\ell-1)}$&$2-\frac{1}{\ell}$&$2-\frac{1}{\ell}$&$0$&$\frac{1-2 \ell}{1-3\ell}$&$0$&$0$&$2-\frac{1}{\ell} $\\

 21&$1$&$0$&$\frac{1-3 \ell}{1-2 \ell}$&$\frac{(1-3 \ell)^2}{\ell (2 \ell-1)}$&$0$&$0$&$\frac{\ell}{1-2\ell}$&$\frac{1-3 \ell}{1-2 \ell}$&$2-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$0$&$1$&$\frac{2\ell (5 \ell-3)+1}{\ell (6 \ell-5)+1}$&$0$&$0 $\\

 22&$\frac{1-2 \ell}{1-3 \ell}$&$0$&$1$&$3-\frac{1}{\ell}$&$\frac{\ell}{3\ell-1}$&$0$&$0$&$1$&$\frac{\ell-1}{\ell}$&$\frac{5 (\ell-1) \ell+1}{\ell (3\ell-1)}$&$2-\frac{1}{\ell}$&$0$&$\frac{1-2 \ell}{1-3 \ell}$&$1$&$\frac{\ell^2}{(1-3 \ell)^2}$&$0$\\

 23&$-\frac{\ell (3 \ell-2)}{(\ell-1) (3\ell-1)}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-1$&$-\frac{\ell-2}{\ell-1}$&$-1$&$-1$&$-\frac{\ell}{\ell-1}$&$-1$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell (3\ell-2)}{(\ell-1) (3 \ell-1)}$&$-\frac{\ell (3 \ell-2)}{(\ell-1) (3\ell-1)}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-1$\\

 24&$-\frac{\ell (3 \ell-2)}{(\ell-1) (3\ell-1)}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-1$&$-1$&$-1$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-1$&$-\frac{\ell}{\ell-1}$&$-1$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1} $\\

 25&$-\frac{\ell (3 \ell-2)}{(\ell-1) (3\ell-1)}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-1$&$-1$&$-1$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-1$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell (3 \ell-2)}{(\ell-1)(3 \ell-1)}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-1$&$-1$\\

 26&$\frac{2 (2 \ell-1)}{3 \ell-1}$&$0$&$1$&$5-\frac{2}{\ell}$&$2-\frac{1}{\ell}$&$0$&$1$&$\frac{5 \ell-2}{3\ell-1}$&$4-\frac{2}{\ell}$&$0$&$\frac{\ell-1}{\ell}$&$1$&$\frac{1-2 \ell}{1-3\ell}$&$0$&$1$&$3-\frac{1}{\ell} $\\

 27&$\frac{2 (2 \ell-1)}{3\ell-1}$&$0$&$1$&$\frac{\ell-1}{\ell}$&$2-\frac{1}{\ell}$&$0$&$1$&$\frac{\ell-1}{3\ell-1}$&$4-\frac{2}{\ell}$&$0$&$\frac{\ell-1}{\ell}$&$1$&$\frac{1-2 \ell}{1-3\ell}$&$0$&$1$&$3-\frac{1}{\ell} $\\

 28&$\frac{5 \ell-2}{3 \ell-1}$&$0$&$1$&$2-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$0$&$1$&$\frac{1-2 \ell}{1-3\ell}$&$5-\frac{2}{\ell}$&$0$&$\frac{\ell-1}{\ell}$&$0$&$1$&$0$&$1$&$4-\frac{1}{\ell} $\\

 29&$\frac{5 \ell-2}{3 \ell-1}$&$0$&$1$&$2-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$0$&$1$&$\frac{1-2 \ell}{1-3\ell}$&$5-\frac{2}{\ell}$&$0$&$2-\frac{1}{\ell}$&$1$&$1$&$0$&$0$&$3-\frac{1}{\ell} $\\

 30&$\frac{1}{1-3 \ell}$&$0$&$1$&$\frac{\ell-1}{\ell}$&$2-\frac{1}{\ell}$&$0$&$1$&$\frac{\ell-1}{3\ell-1}$&$-\frac{1}{\ell}$&$0$&$\frac{\ell-1}{\ell}$&$1$&$\frac{1-2 \ell}{1-3\ell}$&$0$&$1$&$3-\frac{1}{\ell} $\\

 31&$\frac{\ell-1}{2 \ell-1}$&$0$&$1$&$3-\frac{1}{\ell}$&$0$&$0$&$\frac{\ell}{1-2\ell}$&$1$&$\frac{\ell-1}{\ell}$&$\frac{(\ell-1) (3 \ell-1)}{\ell (2\ell-1)}$&$2-\frac{1}{\ell}$&$0$&$\frac{\ell-1}{2 \ell-1}$&$1$&$0$&$0 $\\

 32&$1$&$0$&$2+\frac{1}{\ell-1}$&$\frac{(1-3 \ell)^2}{(\ell-1)\ell}$&$0$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$2+\frac{1}{\ell-1}$&$2-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$0$&$1$&$2+\frac{1}{\ell-1}$&$0$&$\frac{1-3 \ell}{\ell-1} $\\

 33&$\frac{\ell-1}{2 \ell-1}$&$0$&$1$&$2-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$0$&$1$&$\frac{\ell}{1-2\ell}$&$\frac{\ell-1}{\ell}$&$\frac{(\ell-1) (3 \ell-1)}{\ell (2\ell-1)}$&$\frac{\ell-1}{\ell}$&$0$&$1$&$\frac{\ell-1}{2 \ell-1}$&$1$&$0 $\\

 34&$\frac{\ell-1}{3 \ell-1}$&$0$&$1$&$2-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$0$&$1$&$\frac{1-2 \ell}{1-3\ell}$&$\frac{\ell-1}{\ell}$&$0$&$\frac{\ell-1}{\ell}$&$0$&$1$&$0$&$1$&$0 $\\

 35&$\frac{\ell-1}{3 \ell-1}$&$0$&$1$&$2-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$0$&$1$&$\frac{1-2 \ell}{1-3\ell}$&$\frac{\ell-1}{\ell}$&$0$&$2-\frac{1}{\ell}$&$1$&$1$&$0$&$0$&$3-\frac{1}{\ell} $\\

 36&$\frac{\ell-1}{3 \ell-1}$&$0$&$1$&$\frac{\ell-1}{\ell}$&$2-\frac{1}{\ell}$&$0$&$1$&$\frac{1-2 \ell}{1-3\ell}$&$\frac{\ell-1}{\ell}$&$0$&$\frac{\ell-1}{\ell}$&$1$&$1$&$0$&$1$&$3-\frac{1}{\ell} $\\

 37&$1+\frac{1}{1-2 \ell}$&$1$&$1$&$-\frac{1}{\ell}+1+\frac{1}{1-2\ell}$&$\frac{\ell-1}{\ell}$&$-\frac{1}{\ell}+1+\frac{1}{1-2 \ell}$&$-\frac{1}{\ell}+1+\frac{1}{1-2\ell}$&$1$&$\frac{\ell-1}{\ell}$&$-\frac{1}{\ell}+1+\frac{1}{1-2\ell}$&$-\frac{1}{\ell}+1+\frac{1}{1-2 \ell}$&$1$&$1+\frac{1}{1-2 \ell}$&$1$&$1$&$\frac{2 \ell}{2\ell-1} $\\

 38&$1+\frac{1}{1-2\ell}$&$1$&$1$&$\frac{\ell-1}{\ell}$&$\frac{\ell-1}{\ell}$&$\frac{\ell-1}{\ell}$&$-\frac{1}{\ell}+1+\frac{1}{1-2 \ell}$&$1$&$\frac{\ell-1}{\ell}$&$-\frac{1}{\ell}+1+\frac{1}{1-2\ell}$&$\frac{\ell-1}{\ell}$&$1$&$1+\frac{1}{1-2 \ell}$&$1$&$1$&$1 $\\

 39&$\frac{1-2 \ell}{1-3\ell}$&$0$&$1$&$3-\frac{1}{\ell}$&$0$&$0$&$1$&$1$&$2-\frac{1}{\ell}$&$0$&$2-\frac{1}{\ell}$&$0$&$0$&$0$&$0$&$0 $\\

 40&$\frac{1-2 \ell}{1-3\ell}$&$0$&$1$&$2-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$0$&$1$&$1$&$\frac{\ell-1}{\ell}$&$0$&$2-\frac{1}{\ell}$&$0$&$1$&$0$&$0$&$0 $\\

 41&$\frac{1-2 \ell}{1-3\ell}$&$0$&$1$&$3-\frac{1}{\ell}$&$2-\frac{1}{\ell}$&$0$&$3-\frac{1}{\ell}$&$1$&$2-\frac{1}{\ell}$&$0$&$-1$&$1$&$\frac{1-2\ell}{1-3 \ell}$&$0$&$1$&$3-\frac{1}{\ell} $\\

 42&$\frac{1-2 \ell}{1-3\ell}$&$0$&$1$&$3-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$0$&$0$&$1$&$\frac{\ell-1}{\ell}$&$3-\frac{1}{\ell}$&$2-\frac{1}{\ell}$&$0$&$\frac{1-2 \ell}{1-3 \ell}$&$1$&$1$&$0 $\\
%\end{tabularx}
\end{tabular}}
\end{sidewaystable}

\begin{sidewaystable}
\label{h1m3l}
\resizebox*{\textwidth}{0.48\textheight}{\begin{tabular}{c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
%\begin{tabularx}{\textwidth}{c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}

 43&$\frac{1-2 \ell}{1-3\ell}$&$0$&$1$&$3-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$0$&$0$&$1$&$2-\frac{1}{\ell}$&$0$&$2-\frac{1}{\ell}$&$0$&$1$&$0$&$1$&$0$\\

 44&$\frac{1-2 \ell}{1-3\ell}$&$0$&$1$&$3-\frac{1}{\ell}$&$4-\frac{1}{\ell}$&$0$&$1$&$1$&$2-\frac{1}{\ell}$&$0$&$3-\frac{1}{\ell}$&$1$&$0$&$0$&$-1$&$3-\frac{1}{\ell} $\\

 45&$\frac{1-2 \ell}{1-3 \ell}$&$0$&$1$&$3-\frac{1}{\ell}$&$0$&$1$&$1$&$\frac{1-2 \ell}{1-3\ell}$&$-\frac{1}{\ell}$&$2-\frac{1}{\ell}$&$2-\frac{1}{\ell}$&$0$&$\frac{1-2 \ell}{1-3\ell}$&$1$&$0$&$3-\frac{1}{\ell} $\\

 46&$\frac{1-2 \ell}{1-3 \ell}$&$0$&$1$&$3-\frac{1}{\ell}$&$0$&$1$&$1$&$\frac{1-2 \ell}{1-3\ell}$&$\frac{\ell-1}{\ell}$&$3-\frac{1}{\ell}$&$2-\frac{1}{\ell}$&$0$&$1$&$0$&$0$&$3-\frac{1}{\ell}$\\

 47&$\frac{1-2 \ell}{1-3\ell}$&$1$&$1$&$0$&$2-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$0$&$3-\frac{1}{\ell}$&$0$&$-1$&$0$&$1$&$0$&$1$&$4-\frac{1}{\ell} $\\

 48&$\frac{1-2 \ell}{1-3\ell}$&$1$&$1$&$0$&$3-\frac{1}{\ell}$&$0$&$0$&$1$&$3-\frac{1}{\ell}$&$0$&$0$&$1$&$0$&$3-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$2-\frac{1}{\ell} $\\

 49&$\frac{1-2 \ell}{1-3\ell}$&$0$&$1$&$\frac{\ell-1}{\ell}$&$2-\frac{1}{\ell}$&$0$&$1$&$1$&$\frac{\ell-1}{\ell}$&$1$&$2-\frac{1}{\ell}$&$0$&$1$&$3-\frac{1}{\ell}$&$0$&$0 $\\

 50&$\frac{1-2 \ell}{1-3\ell}$&$0$&$1$&$2-\frac{1}{\ell}$&$2-\frac{1}{\ell}$&$0$&$0$&$1$&$2-\frac{1}{\ell}$&$0$&$2-\frac{1}{\ell}$&$1$&$1$&$0$&$1$&$3-\frac{1}{\ell} $\\

 51&$\frac{1-2 \ell}{1-3\ell}$&$0$&$1$&$3-\frac{1}{\ell}$&$0$&$0$&$1$&$1$&$\frac{\ell-1}{\ell}$&$3-\frac{1}{\ell}$&$2-\frac{1}{\ell}$&$0$&$1$&$1$&$0$&$0 $\\

 52&$\frac{1-2 \ell}{1-3\ell}$&$0$&$1$&$2-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$0$&$1$&$1$&$\frac{\ell-1}{\ell}$&$3-\frac{1}{\ell}$&$\frac{\ell-1}{\ell}$&$0$&$1$&$1$&$1$&$0 $\\

 53&$\frac{1-2 \ell}{1-3\ell}$&$0$&$1$&$3-\frac{1}{\ell}$&$4-\frac{1}{\ell}$&$0$&$1$&$1$&$\frac{\ell-1}{\ell}$&$-1$&$2-\frac{1}{\ell}$&$0$&$1$&$\frac{\ell}{1-3 \ell}$&$0$&$0 $\\

 54&$\frac{1-2 \ell}{1-3 \ell}$&$0$&$1$&$-1$&$0$&$0$&$\frac{\ell}{1-3\ell}$&$1$&$\frac{\ell-1}{\ell}$&$3-\frac{1}{\ell}$&$2-\frac{1}{\ell}$&$0$&$1$&$1$&$0$&$4-\frac{1}{\ell}$\\

 55&$1$&$4-\frac{1}{\ell}$&$1$&$0$&$0$&$1$&$0$&$\frac{\ell}{1-3\ell}$&$2-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$0$&$1$&$0$&$0$&$-1 $\\

   56&$-\frac{\ell}{\ell-1}$&$-1$&$-1$&$-1$&$-1$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-1$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-1$\\

   57&$-\frac{\ell}{\ell-1}$&$-1$&$-1$&$-\frac{\ell}{\ell-1}$&$-1$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-1$&$-1$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-1$&$-1$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-1$\\

   58&$-\frac{\ell}{\ell-1}$&$-1$&$-\frac{\ell}{\ell-1}$&$-1$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-1$&$-\frac{\ell}{\ell-1}$&$-1$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1}$&$-\frac{\ell}{\ell-1} $\\

   59&$1$&$1$&$1$&$1$&$\frac{\ell-1}{\ell}$&$\frac{\ell-1}{\ell}$&$\frac{\ell-1}{\ell}$&$\frac{\ell-1}{\ell}$&$1$&$1$&$1$&$1$&$1$&$1$&$1$&$1 $\\

   60&$1$&$\frac{\ell-1}{\ell}$&$3-\frac{1}{\ell}$&$0$&$2-\frac{1}{\ell}$&$1$&$0$&$2-\frac{1}{\ell}$&$\frac{\ell-1}{\ell}$&$1$&$1$&$0$&$3-\frac{1}{\ell}$&$1$&$0$&$\frac{\ell-1}{\ell} $\\

   61&$1$&$3-\frac{1}{\ell}$&$1$&$0$&$1$&$1$&$0$&$1$&$\frac{\ell-1}{\ell}$&$2-\frac{1}{\ell}$&$2-\frac{1}{\ell}$&$0$&$1$&$1$&$0$&$3-\frac{1}{\ell} $\\

   62&$1$&$3-\frac{1}{\ell}$&$1$&$0$&$1$&$1$&$0$&$1$&$2-\frac{1}{\ell}$&$0$&$0$&$1$&$0$&$3-\frac{1}{\ell}$&$2-\frac{1}{\ell}$&$2-\frac{1}{\ell} $\\

   63&$1$&$\frac{\ell-1}{\ell}$&$0$&$0$&$3-\frac{1}{\ell}$&$1$&$0$&$2-\frac{1}{\ell}$&$\frac{\ell-1}{\ell}$&$1$&$0$&$0$&$3-\frac{1}{\ell}$&$1$&$0$&$2-\frac{1}{\ell} $\\

   64&$1$&$2-\frac{1}{\ell}$&$1$&$0$&$0$&$1$&$0$&$3-\frac{1}{\ell}$&$\frac{\ell-1}{\ell}$&$0$&$2-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$0$&$1$&$1$&$0 $\\

   65&$1$&$3-\frac{1}{\ell}$&$1$&$0$&$0$&$0$&$3-\frac{1}{\ell}$&$0$&$2-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$2-\frac{1}{\ell}$&$0$&$1$&$1$&$1$&$0 $\\
	
 66&$1$&$0$&$0$&$3-\frac{1}{\ell}$&$2-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$0$&$0$&$1$&$0$&$1$&$1$&$0$&$1$&$0$\\

   67&$1$&$2-\frac{1}{\ell}$&$0$&$0$&$3-\frac{1}{\ell}$&$1$&$0$&$3-\frac{1}{\ell}$&$\frac{\ell-1}{\ell}$&$0$&$0$&$0$&$0$&$1$&$0$&$2-\frac{1}{\ell} $\\
	
 68&$1$&$3-\frac{1}{\ell}$&$1$&$0$&$0$&$1$&$0$&$0$&$2-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$2-\frac{1}{\ell}$&$0$&$1$&$0$&$0$&$0$\\

 69&$1$&$0$&$0$&$3-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$0$&$0$&$1$&$3-\frac{1}{\ell}$&$0$&$0$&$1$&$1$&$0$&$0$&$3-\frac{1}{\ell}$\\

 70&$1$&$0$&$1$&$0$&$0$&$0$&$0$&$0$&$2-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$3-\frac{1}{\ell}$&$0$&$1$&$1$&$0$&$0 $\\

 71&$1$&$3-\frac{1}{\ell}$&$0$&$0$&$3-\frac{1}{\ell}$&$1$&$0$&$0$&$2-\frac{1}{\ell}$&$0$&$0$&$0$&$0$&$0$&$0$&$2-\frac{1}{\ell}$\\

 72&$1$&$0$&$0$&$0$&$3-\frac{1}{\ell}$&$0$&$0$&$0$&$3-\frac{1}{\ell}$&$0$&$0$&$0$&$0$&$0$&$0$&$3-\frac{1}{\ell} $\\

 73&$1$&$0$&$1$&$0$&$0$&$0$&$0$&$0$&$3-\frac{1}{\ell}$&$0$&$3-\frac{1}{\ell}$&$0$&$0$&$0$&$0$&$0 $\\

 74&$0$&$1$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0 $\\

%\end{tabularx}
\end{tabular}}
\caption{Facets of the MDL($\ell,h$) polytope for $0<\ell<\frac{1}{4}$ and $h=1-3\ell$. The facets are given by $\sum_{abxy}\beta_{ab}^{xy}p(abxy)\leq 0$.}
\end{sidewaystable}
%\end{longtable}
%\end{landscape}

\begin{sidewaystable}
\resizebox*{\textwidth}{!}{\begin{tabular}{c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
&$\beta_{00}^{00}$&$\beta_{10}^{00}$&$\beta_{01}^{00}$&$\beta_{11}^{00}$&$\beta_{00}^{10}$&$\beta_{10}^{10}$&$\beta_{01}^{10}$&$\beta_{11}^{10}$&$\beta_{00}^{01}$&$\beta_{10}^{01}$&$\beta_{01}^{01}$&$\beta_{11}^{01}$&$\beta_{00}^{11}$&$\beta_{10}^{11}$&$\beta_{01}^{11}$&$\beta_{11}^{11}$\\
\hline

1& $1$&$\frac{(h-5) (h-1) h-1}{(h-1) ((h-3) h+1)}$&$\frac{(h-5)(h-1) h-1}{(h-1) ((h-3) h+1)}$&$\frac{h^3}{(h-1) ((h-3)h+1)}$&$\frac{(h-1) h}{(h-3)h+1}$&$\frac{h}{h-1}$&$\frac{h^3}{(h-1) ((h-3) h+1)}$&$\frac{h((h-9) h+6)-1}{(h-1) ((h-3) h+1)}$&$\frac{(h-1) h}{(h-3)h+1}$&$\frac{h^3}{(h-1) ((h-3)h+1)}$&$\frac{h}{h-1}$&$\frac{h^2}{(h-3) h+1}$&$\frac{h^2}{(h-3)h+1}$&$\frac{h^3}{(h-1) ((h-3) h+1)}$&$\frac{h^3}{(h-1) ((h-3)h+1)}$&$\frac{h}{h-1} $ \\

2& $1$&$\frac{1-3 h}{2-3 h}$&$1-\frac{h}{3 h^2-5 h+2}$&$\frac{h (3h-1)}{(h-1) (3 h-2)}$&$\frac{h}{h-1}$&$\frac{h (3 h-1)}{(h-1) (3h-2)}$&$\frac{h (3 h-1)}{(h-1) (3 h-2)}$&$\frac{1-3 h}{2-3h}$&$\frac{h (h (9 h-7)+2)}{(h-1) (3 h-2) (3 h-1)}$&$\frac{h (3h-1)}{(h-1) (3 h-2)}$&$\frac{h}{h-1}$&$\frac{(h-2) (3 h-1)}{(h-1)(3 h-2)}$&$\frac{1-3 h}{2-3 h}$&$\frac{h (3 h-1)}{(h-1) (3h-2)}$&$\frac{h}{h-1}$&$\frac{h (h (9 h-8)+2)}{(h-1) (3 h-2) (3h-1)} $ \\

3& $1$&$\frac{(h-2) (3 h-1)}{(h-1) (3 h-2)}$&$\frac{(h-2) (3 h-1)}{(h-1)(3 h-2)}$&$\frac{h (3 h-1)}{(h-1) (3 h-2)}$&$\frac{h (h (9h-8)+2)}{(h-1) (3 h-2) (3 h-1)}$&$\frac{h}{h-1}$&$\frac{h (3h-1)}{(h-1) (3 h-2)}$&$\frac{1-3 h}{2-3 h}$&$\frac{h (h (9h-8)+2)}{(h-1) (3 h-2) (3 h-1)}$&$\frac{h (3 h-1)}{(h-1) (3h-2)}$&$\frac{h}{h-1}$&$\frac{1-3 h}{2-3 h}$&$\frac{1-3 h}{2-3h}$&$\frac{h (3 h-1)}{(h-1) (3 h-2)}$&$\frac{h (3 h-1)}{(h-1) (3h-2)}$&$\frac{h}{h-1} $ \\

4& $\frac{3 (h-2) h+2}{(h-1) (3
   h-1)}$&$1$&$\frac{h-2}{h-1}$&$\frac{h}{h-1}$&$\frac{h (3 h-2)}{(h-1)(3 h-1)}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$1$&$\frac{h (h (9h-8)+2)}{(1-3 h)^2 (h-1)}$&$\frac{h}{h-1}$&$\frac{h (3h-2)}{(h-1) (3 h-1)}$&$1$&$1$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h(3 h-2)}{(h-1) (3 h-1)} $ \\
	
5& $\frac{3 (h-1) h+1}{h (3 h-1)}$&$1$&$\frac{h-2}{h}$&$1$&$\frac{h (3h-5)+1}{h (3 h-1)}$&$\frac{h-1}{h}$&$1$&$\frac{h-1}{h}$&$\frac{h (9h-8)+2}{(1-3 h)^2}$&$1$&$\frac{3 h-2}{3h-1}$&$\frac{h-1}{h}$&$\frac{h-1}{h}$&$1$&$1$&$\frac{3 h-2}{3 h-1} $ \\

6& $\frac{3 (h-1) h+1}{h (3h-1)}$&$\frac{h-1}{h}$&$\frac{h-1}{h}$&$1$&$\frac{h (9 h-5)+1}{(1-3h)^2}$&$\frac{3 h-2}{3 h-1}$&$1$&$1$&$\frac{3 h-2}{3h-1}$&$1$&$1$&$\frac{h-1}{h}$&$\frac{h-1}{h}$&$\frac{h-1}{h}$&$1$&$\frac{h(3 h-5)+1}{h (3 h-1)} $ \\

7& $\frac{h-1}{h}$&$1$&$0$&$\frac{h-1}{2 h-1}$&$\frac{h-1}{3h-1}$&$1$&$0$&$\frac{h}{1-2 h}$&$1$&$\frac{h-1}{h}$&$0$&$\frac{(h-1) (3h-1)}{h (2 h-1)}$&$\frac{h-1}{2 h-1}$&$1$&$0$&$\frac{1-2 h}{1-3 h} $ \\

8& $\frac{h-1}{h}$&$0$&$\frac{(h-1) (3 h-1)}{h (2 h-1)}$&$0$&$\frac{h-1}{2h-1}$&$1$&$0$&$1$&$\frac{h-1}{2 h-1}$&$0$&$1$&$2-\frac{1}{h}$&$0$&$\frac{h}{1-2 h}$&$\frac{1-2h}{1-3 h}$&$1 $ \\

9&$ \frac{(h-1) (2 h-1)}{h (3 h-1)}$&$0$&$-\frac{h+1}{h}$&$1$&$\frac{2h}{1-3 h}$&$0$&$1$&$3-\frac{1}{h}$&$\frac{(h-1) (2 h-1)}{(1-3h)^2}$&$0$&$\frac{h-1}{3h-1}$&$\frac{h-1}{h}$&$2-\frac{1}{h}$&$0$&$1$&$\frac{h-1}{3 h-1} $ \\

 10&$\frac{h-1}{h}$&$0$&$\frac{(h-3) h+1}{h (2 h-1)}$&$\frac{1-3 h}{1-2h}$&$1$&$0$&$\frac{1-3 h}{1-2 h}$&$\frac{(1-3 h)^2}{h (2 h-1)}$&$\frac{h-1}{3h-1}$&$0$&$1$&$-\frac{1-3 h}{h-2 h^2}$&$3-\frac{1}{h}$&$0$&$1$&$\frac{1-2 h}{1-3h} $ \\

11&$ \frac{h-1}{h}$&$3-\frac{1}{h}$&$-\frac{1-3 h}{h-2 h^2}$&$0$&$\frac{h (7h-5)+1}{h (6 h-5)+1}$&$1$&$\frac{1-3 h}{1-2 h}$&$0$&$\frac{1-2 h}{1-3h}$&$0$&$1$&$3-\frac{1}{h}$&$\frac{(1-3 h)^2}{h (2 h-1)}$&$0$&$\frac{1-3 h}{1-2h}$&$1 $ \\

 12&$\frac{h-1}{h}$&$3-\frac{1}{h}$&$2-\frac{1}{h}$&$0$&$1$&$\frac{1-3 h}{1-2h}$&$0$&$\frac{(1-3 h)^2}{h (2 h-1)}$&$\frac{h (8 h-5)+1}{h (6h-5)+1}$&$0$&$1$&$3-\frac{1}{h}$&$0$&$\frac{1-3 h}{1-2 h}$&$1$&$\frac{h (7h-5)+1}{h (6 h-5)+1} $ \\

 13&$\frac{(h-1) (2 h-1)}{h (3h-1)}$&$\frac{h-1}{h}$&$\frac{h-1}{h}$&$0$&$\frac{h (8 h-5)+1}{(1-3h)^2}$&$\frac{h-1}{3 h-1}$&$1$&$0$&$\frac{h-1}{3h-1}$&$0$&$1$&$2-\frac{1}{h}$&$3-\frac{1}{h}$&$0$&$1$&$\frac{2 h}{1-3 h} $ \\

14&$ \frac{h-1}{h}$&$\frac{(h-1) (3 h-1)}{h (2 h-1)}$&$\frac{(h-1) (3h-1)}{h (2 h-1)}$&$0$&$\frac{h-1}{2 h-1}$&$1$&$0$&$\frac{5 (h-1) h+1}{h(2 h-1)}$&$\frac{h-1}{2 h-1}$&$0$&$1$&$\frac{h}{2 h-1}$&$0$&$\frac{h}{1-2h}$&$\frac{h^2}{h (6 h-5)+1}$&$1 $ \\

 15&$2-\frac{1}{h}$&$3-\frac{1}{h}$&$3-\frac{1}{h}$&$0$&$1$&$\frac{2 h-1}{h-1}$&$0$&$\frac{(1-3h)^2}{(h-1) h}$&$1$&$0$&$\frac{2 h-1}{h-1}$&$\frac{1-3h}{h-1}$&$0$&$-\frac{h}{h-1}$&$-\frac{h}{h-1}$&$\frac{2h-1}{h-1} $ \\

16&$ \frac{(h-3) h+1}{h (3 h-1)}$&$0$&$-\frac{1}{h}$&$1$&$\frac{1-2 h}{1-3h}$&$0$&$1$&$3-\frac{1}{h}$&$\frac{(h-3) h+1}{(1-3 h)^2}$&$0$&$\frac{1-2 h}{1-3h}$&$\frac{h-1}{h}$&$2-\frac{1}{h}$&$0$&$1$&$\frac{h-1}{3 h-1} $ \\

17& $\frac{(h-3) h+1}{h (2 h-1)}$&$\frac{(1-3 h)^2}{h (2h-1)}$&$-\frac{1-3 h}{h-2 h^2}$&$0$&$1$&$\frac{1-3 h}{1-2 h}$&$\frac{1-3 h}{1-2h}$&$0$&$\frac{1-2 h}{1-3 h}$&$0$&$1$&$3-\frac{1}{h}$&$\frac{(1-3 h)^2}{h (2h-1)}$&$0$&$\frac{1-3 h}{1-2 h}$&$1 $ \\

 18&$\frac{(h-3) h+1}{h (3h-1)}$&$2-\frac{1}{h}$&$\frac{h-1}{h}$&$0$&$\frac{h (7 h-5)+1}{(1-3h)^2}$&$\frac{1-2 h}{1-3 h}$&$1$&$0$&$\frac{h-1}{3h-1}$&$0$&$1$&$2-\frac{1}{h}$&$3-\frac{1}{h}$&$0$&$1$&$\frac{1-2 h}{1-3 h} $ \\
	
 19&$\frac{(h-3) h+1}{h (2 h-1)}$&$3-\frac{1}{h}$&$\frac{(h-1) (3h-1)}{h (2 h-1)}$&$0$&$1$&$\frac{1-3 h}{1-2 h}$&$0$&$\frac{(1-3 h)^2}{h (2h-1)}$&$\frac{h (7 h-5)+1}{h (6 h-5)+1}$&$0$&$1$&$\frac{(1-3 h)^2}{h (2h-1)}$&$0$&$\frac{1-3 h}{1-2 h}$&$\frac{1-3 h}{1-2 h}$&$1 $ \\

20&$ \frac{(1-2 h)^2}{h (3 h-1)}$&$0$&$\frac{h-1}{h}$&$1$&$\frac{1-2 h}{1-3h}$&$0$&$1$&$3-\frac{1}{h}$&$\frac{(1-2 h)^2}{(1-3 h)^2}$&$0$&$\frac{1-2 h}{1-3h}$&$2-\frac{1}{h}$&$2-\frac{1}{h}$&$0$&$0$&$\frac{1-2 h}{1-3 h} $ \\

 21&$2-\frac{1}{h}$&$0$&$-\frac{1-3 h}{h-2 h^2}$&$0$&$\frac{h}{1-2 h}$&$0$&$\frac{1-3h}{1-2 h}$&$0$&$\frac{1-2 h}{1-3 h}$&$0$&$1$&$3-\frac{1}{h}$&$\frac{(1-3 h)^2}{h(2 h-1)}$&$0$&$\frac{1-3 h}{1-2 h}$&$1 $ \\

 22&$2-\frac{1}{h}$&$3-\frac{1}{h}$&$3-\frac{1}{h}$&$0$&$\frac{h (7 h-5)+1}{h (6h-5)+1}$&$1$&$\frac{1-3 h}{1-2 h}$&$0$&$1$&$0$&$0$&$3-\frac{1}{h}$&$\frac{(1-3 h)^2}{h (2h-1)}$&$0$&$\frac{1-3 h}{1-2 h}$&$1 $ \\

 23&$2-\frac{1}{h}$&$3-\frac{1}{h}$&$3-\frac{1}{h}$&$0$&$\frac{2 h (5 h-3)+1}{h (6h-5)+1}$&$1$&$0$&$0$&$1$&$0$&$\frac{1-3 h}{1-2 h}$&$\frac{(1-3 h)^2}{h (2h-1)}$&$0$&$0$&$\frac{1-3 h}{1-2 h}$&$\frac{h}{1-2 h} $ \\

 24&$\frac{h-1}{h}$&$\frac{2 (h-1)}{2 h-1}$&$1$&$\frac{2 (h-1)}{2 h-1}$&$\frac{2(h-1)}{2 h-1}$&$1$&$\frac{2 (h-1)}{2 h-1}$&$\frac{h-1}{h}$&$\frac{2 (h-1)}{2h-1}$&$\frac{h-1}{h}$&$1$&$\frac{2 (h-2) h+1}{h (2h-1)}$&$\frac{h-1}{h}$&$\frac{2 (h-1)}{2 h-1}$&$\frac{2 (h-2)h+1}{h (2 h-1)}$&$1 $ \\

 25&$\frac{h-1}{h}$&$\frac{2 (h-1)}{2 h-1}$&$1$&$\frac{2 (h-1)}{2h-1}$&$1$&$\frac{h-1}{h}$&$\frac{h-1}{h}$&$\frac{h-1}{h}$&$\frac{2(h-1)}{2 h-1}$&$\frac{h-1}{h}$&$1$&$\frac{2 (h-2) h+1}{h (2h-1)}$&$\frac{2 (h-1)}{2 h-1}$&$\frac{2 (h-1)}{2 h-1}$&$1$&$\frac{3 h-2}{3h-1} $ \\

 26&$\frac{h-1}{h}$&$\frac{2 (h-1)}{2 h-1}$&$1$&$1$&$1+\frac{1}{1-3 h}$&$\frac{2(h-1)}{2 h-1}$&$1$&$1+\frac{1}{1-3 h}$&$\frac{2 (h-1)}{2h-1}$&$\frac{h-1}{h}$&$\frac{h-1}{h}$&$\frac{h-1}{h}$&$1$&$\frac{h-1}{\text{hh}}$&$1$&$\frac{2 (h-1)}{2 h-1} $ \\

 27&$\frac{h-1}{h}$&$1$&$1$&$\frac{2 (h-1)}{2 h-1}$&$1$&$1$&$\frac{2 (h-2) h+1}{h(2 h-1)}$&$\frac{h-1}{h}$&$1$&$\frac{2 (h-2) h+1}{h (2h-1)}$&$1$&$\frac{h-1}{h}$&$1$&$1$&$1$&$\frac{2 (h-1)}{2 h-1} $ \\

28&$ \frac{h-1}{h}$&$\frac{2 (h-2) h+1}{h (2 h-1)}$&$\frac{2 (h-2)h+1}{h (2 h-1)}$&$1$&$\frac{2 (h-1)}{2 h-1}$&$1$&$1$&$\frac{2 (h-2)h+1}{h (2 h-1)}$&$\frac{2 (h-1)}{2 h-1}$&$1$&$1$&$\frac{2 h}{2h-1}$&$\frac{h-1}{h}$&$\frac{2 (h-2) h+1}{h (2 h-1)}$&$\frac{2(h-2) h+1}{h (2 h-1)}$&$1 $ \\

29&$ \frac{h-2}{h-1}$&$1$&$1$&$\frac{h}{h-1}$&$\frac{h (3 h-2)}{(h-1) (3h-1)}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$1$&$\frac{h (3 h-2)}{(h-1) (3h-1)}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$1$&$1$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h (3 h-2)}{(h-1) (3 h-1)} $ \\

 30&$\frac{h}{3 h-1}$&$1$&$2-\frac{1}{h}$&$0$&$\frac{5 (h-1) h+1}{h (3h-1)}$&$\frac{h-1}{h}$&$0$&$2-\frac{1}{h}$&$\frac{h (7 h-5)+1}{(1-3h)^2}$&$1$&$\frac{1-2 h}{1-3 h}$&$0$&$3-\frac{1}{h}$&$1$&$0$&$\frac{1-2 h}{1-3 h}$ \\

 31&$\frac{h}{3 h-1}$&$0$&$0$&$1$&$\frac{h^2}{(1-3 h)^2}$&$\frac{1-2 h}{1-3h}$&$0$&$1$&$\frac{1-2 h}{1-3h}$&$1$&$0$&$3-\frac{1}{h}$&$2-\frac{1}{h}$&$\frac{h-1}{h}$&$0$&$\frac{5 (h-1)h+1}{h (3 h-1)} $ \\

 32&$-\frac{1}{h}$&$2-\frac{1}{h}$&$2-\frac{1}{h}$&$0$&$\frac{1-2 h}{1-3h}$&$1$&$0$&$3-\frac{1}{h}$&$\frac{1-2 h}{1-3 h}$&$0$&$1$&$3-\frac{1}{h}$&$0$&$1$&$1$&$\frac{1-2h}{1-3 h} $ \\

 33&$-\frac{1}{h}$&$0$&$\frac{h-1}{h}$&$1$&$\frac{1-2 h}{1-3h}$&$0$&$1$&$3-\frac{1}{h}$&$\frac{1}{1-3h}$&$0$&$1$&$\frac{h-1}{h}$&$2-\frac{1}{h}$&$0$&$1$&$\frac{h-1}{3 h-1} $ \\

 34&$4-\frac{2}{h}$&$0$&$\frac{h-1}{h}$&$1$&$\frac{1-2 h}{1-3h}$&$0$&$1$&$3-\frac{1}{h}$&$\frac{2 (2 h-1)}{3h-1}$&$0$&$1$&$\frac{h-1}{h}$&$2-\frac{1}{h}$&$0$&$1$&$\frac{h-1}{3 h-1} $ \\

 35&$4-\frac{2}{h}$&$0$&$\frac{h-1}{h}$&$1$&$\frac{1-2 h}{1-3h}$&$0$&$1$&$3-\frac{1}{h}$&$\frac{2 (2 h-1)}{3h-1}$&$0$&$1$&$5-\frac{2}{h}$&$2-\frac{1}{h}$&$0$&$1$&$\frac{5 h-2}{3 h-1} $ \\

 36&$1$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h (3 h-2)}{(h-1) (3h-1)}$&$\frac{h (3 h-2)}{(h-1) (3h-1)}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$1$&$\frac{h}{h-1}$&$1$&$\frac{h}{h-1}$&$1$&$1$&$\frac{h}{h-1}$&$1$&$\frac{h}{h-1} $ \\

 37&$1$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h (3 h-2)}{(h-1) (3h-1)}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$1$&$1$&$\frac{h}{h-1}$&$1$&$\frac{h}{h-1}$&$1$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h}{h-1} $ \\

 38&$\frac{h-1}{h}$&$1$&$1$&$1$&$\frac{3 h-2}{3 h-1}$&$1$&$1$&$1$&$\frac{3 h-2}{3h-1}$&$1$&$1$&$1$&$\frac{h-1}{h}$&$\frac{h-1}{h}$&$\frac{h-1}{h}$&$1 $ \\

 39&$\frac{h-1}{h}$&$1$&$1$&$1$&$\frac{3 h-2}{3h-1}$&$1$&$1$&$1$&$1$&$1$&$1$&$\frac{h-1}{h}$&$\frac{h-1}{h}$&$1$&$1$&$1 $ \\

40&$ \frac{h-1}{h}$&$1$&$1$&$1$&$\frac{3 h-2}{3h-1}$&$1$&$1$&$1$&$1$&$\frac{h-1}{h}$&$\frac{h-1}{h}$&$\frac{h-1}{h}$&$1$&$1$&$1$&$1+\frac{1}{1-3 h} $ \\

 41&$1$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$1$&$\frac{h (3 h-2)}{(h-1) (3h-1)}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h (3 h-2)}{(h-1) (3h-1)}$&$\frac{h (3 h-2)}{(h-1) (3h-1)}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h (3 h-2)}{(h-1) (3h-1)}$&$\frac{h}{h-1}$&$1$&$1$&$\frac{h}{h-1} $ \\

 42&$\frac{h-1}{h}$&$1$&$0$&$1$&$\frac{h-1}{3h-1}$&$1$&$0$&$1$&$1$&$\frac{h-1}{h}$&$0$&$3-\frac{1}{h}$&$\frac{1-2 h}{1-3 h}$&$1$&$0$&$\frac{1-2h}{1-3 h} $ \\

 43&$\frac{h-1}{h}$&$1$&$0$&$0$&$\frac{h-1}{3 h-1}$&$1$&$0$&$\frac{1-2 h}{1-3h}$&$1$&$\frac{h-1}{h}$&$0$&$0$&$\frac{h-1}{3 h-1}$&$1$&$0$&$\frac{1-2 h}{1-3h} $ \\

 44&$\frac{h-1}{h}$&$1$&$3-\frac{1}{h}$&$0$&$\frac{1-2 h}{1-3 h}$&$1$&$0$&$\frac{1-2 h}{1-3h}$&$\frac{3 h-2}{3 h-1}$&$1$&$1$&$0$&$3-\frac{1}{h}$&$\frac{h-1}{h}$&$0$&$1 $ \\

   46&$1$&$\frac{h}{h-1}$&$1$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$1$&$\frac{h}{h-1}$&$1$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$ \\
	
 47&$\frac{h-1}{h}$&$0$&$\frac{h-1}{h}$&$\frac{h-1}{h}$&$1$&$0$&$1$&$\frac{h-1}{3h-1}$&$\frac{h-1}{3 h-1}$&$0$&$1$&$1$&$\frac{1-2 h}{1-3 h}$&$0$&$1$&$\frac{1-2 h}{1-3h} $ \\

 48&$\frac{h-1}{h}$&$3-\frac{1}{h}$&$3-\frac{1}{h}$&$0$&$\frac{1-2 h}{1-3h}$&$1$&$0$&$0$&$\frac{1-2 h}{1-3 h}$&$0$&$1$&$0$&$0$&$0$&$0$&$1 $ \\

   49&$1$&$1$&$1$&$1$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$&$\frac{h}{h-1}$ \\
	
 50&$\frac{h-1}{h}$&$1$&$3-\frac{1}{h}$&$0$&$\frac{1-2 h}{1-3 h}$&$1$&$0$&$\frac{1-2 h}{1-3h}$&$\frac{2 (2 h-1)}{3 h-1}$&$0$&$1$&$0$&$0$&$2-\frac{1}{h}$&$0$&$1 $ \\

 51&$\frac{h-1}{h}$&$0$&$0$&$1$&$\frac{h-1}{3h-1}$&$1$&$0$&$0$&$1$&$2-\frac{1}{h}$&$0$&$3-\frac{1}{h}$&$1$&$1$&$0$&$\frac{1-2 h}{1-3 h} $ \\

\end{tabular}}
\end{sidewaystable}

\begin{sidewaystable}
\label{l1m3h}
\resizebox*{\textwidth}{0.48\textheight}{\begin{tabular}{c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
%\begin{adjustbox}{totalheight=\textheight-2\baselineskip,width=\textwidth}
%\begin{tabular}{c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
&$\beta_{00}^{00}$&$\beta_{10}^{00}$&$\beta_{01}^{00}$&$\beta_{11}^{00}$&$\beta_{00}^{10}$&$\beta_{10}^{10}$&$\beta_{01}^{10}$&$\beta_{11}^{10}$&$\beta_{00}^{01}$&$\beta_{10}^{01}$&$\beta_{01}^{01}$&$\beta_{11}^{01}$&$\beta_{00}^{11}$&$\beta_{10}^{11}$&$\beta_{01}^{11}$&$\beta_{11}^{11}$\\
\hline
 52&$\frac{h-1}{h}$&$0$&$0$&$0$&$\frac{h-1}{3 h-1}$&$1$&$0$&$1$&$1$&$2-\frac{1}{h}$&$0$&$0$&$\frac{1-2h}{1-3 h}$&$1$&$0$&$\frac{1-2 h}{1-3 h} $ \\

 53&$\frac{h-1}{h}$&$0$&$3-\frac{1}{h}$&$0$&$\frac{1-2 h}{1-3 h}$&$1$&$0$&$1$&$\frac{2 (2h-1)}{3 h-1}$&$1$&$1$&$0$&$3-\frac{1}{h}$&$2-\frac{1}{h}$&$0$&$1 $ \\

 54&$\frac{h-1}{h}$&$0$&$3-\frac{1}{h}$&$0$&$\frac{1-2 h}{1-3h}$&$1$&$0$&$1$&$1$&$0$&$1$&$2-\frac{1}{h}$&$0$&$1$&$\frac{1-2 h}{1-3 h}$&$1 $ \\

55&$ \frac{h-1}{h}$&$0$&$2-\frac{1}{h}$&$0$&$1$&$0$&$0$&$0$&$\frac{h-1}{3h-1}$&$0$&$1$&$3-\frac{1}{h}$&$0$&$0$&$1$&$\frac{1-2 h}{1-3 h} $ \\

 56&$\frac{h-1}{h}$&$0$&$\frac{h-1}{h}$&$0$&$1$&$0$&$1$&$0$&$\frac{h-1}{3h-1}$&$0$&$1$&$2-\frac{1}{h}$&$3-\frac{1}{h}$&$0$&$1$&$\frac{1-2 h}{1-3 h} $ \\

 57&$\frac{h-1}{h}$&$0$&$\frac{h-1}{h}$&$2-\frac{1}{h}$&$1$&$0$&$1$&$\frac{1-2 h}{1-3h}$&$\frac{h-1}{3 h-1}$&$0$&$1$&$0$&$1$&$0$&$1$&$\frac{1-2 h}{1-3 h} $ \\

 58&$\frac{h-1}{h}$&$3-\frac{1}{h}$&$2-\frac{1}{h}$&$0$&$\frac{1-2 h}{1-3h}$&$1$&$1$&$0$&$\frac{1-2 h}{1-3 h}$&$0$&$1$&$3-\frac{1}{h}$&$3-\frac{1}{h}$&$0$&$0$&$1 $ \\

 59&$\frac{h-1}{h}$&$3-\frac{1}{h}$&$2-\frac{1}{h}$&$0$&$1$&$1$&$4-\frac{1}{h}$&$0$&$\frac{1-2h}{1-3 h}$&$0$&$1$&$-1$&$0$&$0$&$1$&$\frac{h}{1-3 h} $ \\

 60&$\frac{h-1}{h}$&$3-\frac{1}{h}$&$2-\frac{1}{h}$&$0$&$1$&$1$&$0$&$0$&$\frac{1-2 h}{1-3h}$&$0$&$1$&$3-\frac{1}{h}$&$0$&$0$&$1$&$1 $ \\

 61&$\frac{h-1}{h}$&$3-\frac{1}{h}$&$2-\frac{1}{h}$&$0$&$1$&$0$&$0$&$3-\frac{1}{h}$&$\frac{1-2h}{1-3 h}$&$0$&$1$&$3-\frac{1}{h}$&$0$&$1$&$1$&$\frac{1-2 h}{1-3 h} $ \\

 62&$\frac{h-1}{h}$&$-1$&$2-\frac{1}{h}$&$0$&$\frac{h}{1-3 h}$&$1$&$0$&$0$&$\frac{1-2 h}{1-3h}$&$0$&$1$&$3-\frac{1}{h}$&$0$&$4-\frac{1}{h}$&$1$&$1 $ \\

 63&$\frac{h-1}{h}$&$0$&$5-\frac{2}{h}$&$0$&$1$&$4-\frac{1}{h}$&$1$&$0$&$\frac{5 h-2}{3h-1}$&$0$&$1$&$2-\frac{1}{h}$&$3-\frac{1}{h}$&$0$&$1$&$\frac{1-2 h}{1-3 h} $ \\

 64&$\frac{h-1}{h}$&$1$&$1$&$0$&$\frac{2 (2 h-1)}{3 h-1}$&$1$&$0$&$\frac{1-2 h}{1-3h}$&$\frac{2 (2 h-1)}{3 h-1}$&$0$&$1$&$\frac{1-2 h}{1-3h}$&$0$&$2-\frac{1}{h}$&$2-\frac{1}{h}$&$1 $ \\

 65&$\frac{h-1}{h}$&$1$&$2-\frac{1}{h}$&$0$&$1$&$1$&$\frac{1-2 h}{1-3 h}$&$0$&$\frac{2 (2h-1)}{3 h-1}$&$0$&$1$&$3-\frac{1}{h}$&$2-\frac{1}{h}$&$0$&$1$&$1 $ \\

 66&$\frac{h-1}{h}$&$0$&$2-\frac{1}{h}$&$1$&$1$&$0$&$0$&$3-\frac{1}{h}$&$\frac{h-1}{3h-1}$&$0$&$1$&$2-\frac{1}{h}$&$3-\frac{1}{h}$&$0$&$1$&$\frac{1-2 h}{1-3 h} $ \\

 67&$\frac{h-1}{h}$&$2-\frac{1}{h}$&$2-\frac{1}{h}$&$0$&$\frac{1-2 h}{1-3h}$&$1$&$0$&$0$&$\frac{1-2 h}{1-3 h}$&$0$&$1$&$0$&$0$&$1$&$1$&$1 $ \\

 68&$5-\frac{2}{h}$&$0$&$2-\frac{1}{h}$&$1$&$1$&$0$&$0$&$3-\frac{1}{h}$&$\frac{5 h-2}{3h-1}$&$0$&$1$&$2-\frac{1}{h}$&$3-\frac{1}{h}$&$0$&$1$&$\frac{1-2 h}{1-3 h} $ \\

 69&$2-\frac{1}{h}$&$1$&$0$&$0$&$\frac{1-2 h}{1-3 h}$&$1$&$0$&$\frac{1-2 h}{1-3 h}$&$\frac{5h-2}{3 h-1}$&$0$&$0$&$0$&$0$&$2-\frac{1}{h}$&$0$&$1 $ \\

 70&$2-\frac{1}{h}$&$1$&$0$&$0$&$\frac{1-2 h}{1-3 h}$&$1$&$0$&$\frac{1-2 h}{1-3h}$&$1$&$2-\frac{1}{h}$&$0$&$0$&$\frac{1-2 h}{1-3 h}$&$0$&$0$&$1 $ \\

 71&$2-\frac{1}{h}$&$0$&$0$&$0$&$\frac{1-2 h}{1-3 h}$&$1$&$0$&$1$&$0$&$0$&$0$&$2-\frac{1}{h}$&$0$&$1$&$\frac{1-2h}{1-3 h}$&$1 $ \\

 72&$2-\frac{1}{h}$&$0$&$2-\frac{1}{h}$&$2-\frac{1}{h}$&$1$&$0$&$1$&$\frac{1-2 h}{1-3 h}$&$\frac{1-2h}{1-3 h}$&$0$&$1$&$1$&$1$&$0$&$0$&$1 $ \\

 73&$2-\frac{1}{h}$&$1$&$0$&$1$&$\frac{1-2 h}{1-3h}$&$1$&$0$&$1$&$1$&$2-\frac{1}{h}$&$0$&$3-\frac{1}{h}$&$1$&$0$&$0$&$1 $ \\

 74&$2-\frac{1}{h}$&$1$&$0$&$1$&$\frac{1-2 h}{1-3h}$&$0$&$0$&$0$&$1$&$2-\frac{1}{h}$&$0$&$3-\frac{1}{h}$&$1$&$1$&$0$&$\frac{1-2 h}{1-3 h} $ \\

 75&$2-\frac{1}{h}$&$1$&$3-\frac{1}{h}$&$0$&$1$&$1$&$\frac{1-2 h}{1-3 h}$&$0$&$\frac{5 h-2}{3h-1}$&$0$&$1$&$0$&$2-\frac{1}{h}$&$0$&$0$&$0 $ \\

 76&$2-\frac{1}{h}$&$0$&$0$&$1$&$\frac{1-2 h}{1-3h}$&$1$&$0$&$0$&$0$&$3-\frac{1}{h}$&$0$&$2-\frac{1}{h}$&$0$&$1$&$1$&$1 $ \\

 77&$2-\frac{1}{h}$&$0$&$3-\frac{1}{h}$&$0$&$1$&$0$&$0$&$0$&$\frac{1-2 h}{1-3 h}$&$0$&$1$&$0$&$0$&$0$&$0$&$1 $ \\

 78&$2-\frac{1}{h}$&$0$&$2-\frac{1}{h}$&$0$&$0$&$0$&$0$&$0$&$\frac{1-2 h}{1-3h}$&$0$&$1$&$3-\frac{1}{h}$&$0$&$0$&$1$&$1 $ \\

 79&$2-\frac{1}{h}$&$0$&$3-\frac{1}{h}$&$0$&$1$&$1$&$1$&$0$&$\frac{5 h-2}{3h-1}$&$1$&$1$&$0$&$2-\frac{1}{h}$&$3-\frac{1}{h}$&$0$&$0 $ \\

 80&$2-\frac{1}{h}$&$0$&$2-\frac{1}{h}$&$0$&$1$&$0$&$1$&$0$&$\frac{1-2 h}{1-3h}$&$0$&$1$&$3-\frac{1}{h}$&$3-\frac{1}{h}$&$0$&$0$&$1 $ \\

 81&$2-\frac{1}{h}$&$3-\frac{1}{h}$&$3-\frac{1}{h}$&$0$&$1$&$1$&$0$&$0$&$1$&$0$&$1$&$0$&$0$&$0$&$0$&$0 $ \\

 82&$2-\frac{1}{h}$&$3-\frac{1}{h}$&$3-\frac{1}{h}$&$0$&$1$&$1$&$4-\frac{1}{h}$&$0$&$1$&$0$&$0$&$-1$&$0$&$0$&$1$&$\frac{h}{1-3 h} $ \\

 83&$2-\frac{1}{h}$&$3-\frac{1}{h}$&$3-\frac{1}{h}$&$0$&$1$&$1$&$0$&$0$&$1$&$0$&$0$&$3-\frac{1}{h}$&$0$&$0$&$1$&$1$ \\

 84&$2-\frac{1}{h}$&$0$&$3-\frac{1}{h}$&$1$&$\frac{1-2 h}{1-3 h}$&$0$&$1$&$3-\frac{1}{h}$&$\frac{1-2h}{1-3 h}$&$0$&$1$&$3-\frac{1}{h}$&$2-\frac{1}{h}$&$0$&$-1$&$1 $ \\

 85&$2-\frac{1}{h}$&$0$&$3-\frac{1}{h}$&$1$&$0$&$0$&$3-\frac{1}{h}$&$-1$&$\frac{1-2 h}{1-3h}$&$0$&$1$&$3-\frac{1}{h}$&$0$&$4-\frac{1}{h}$&$1$&$1 $ \\

 86&$2-\frac{1}{h}$&$3-\frac{1}{h}$&$3-\frac{1}{h}$&$0$&$\frac{1-2 h}{1-3h}$&$1$&$1$&$0$&$1$&$4-\frac{1}{h}$&$1$&$0$&$-1$&$0$&$3-\frac{1}{h}$&$0 $ \\

 87&$2-\frac{1}{h}$&$3-\frac{1}{h}$&$3-\frac{1}{h}$&$0$&$1$&$0$&$0$&$3-\frac{1}{h}$&$1$&$0$&$0$&$3-\frac{1}{h}$&$0$&$1$&$1$&$\frac{1-2 h}{1-3 h} $ \\

 88&$1-\frac{1}{2 h}$&$1$&$1$&$1$&$1$&$1$&$1$&$1-\frac{1}{2 h}$&$1$&$1$&$1$&$1-\frac{1}{2 h}$&$1-\frac{1}{2h}$&$1-\frac{1}{2 h}$&$1-\frac{1}{2 h}$&$1 $ \\

 89&$1-\frac{1}{2 h}$&$1$&$1$&$1$&$1$&$1-\frac{1}{2 h}$&$1-\frac{1}{2 h}$&$1-\frac{1}{2 h}$&$1$&$1-\frac{1}{2h}$&$1-\frac{1}{2 h}$&$1-\frac{1}{2 h}$&$1$&$1$&$1$&$\frac{3 (2 h-1)}{6 h-2} $ \\

 90&$3-\frac{1}{h}$&$0$&$0$&$1$&$1$&$0$&$0$&$3-\frac{1}{h}$&$1$&$0$&$0$&$3-\frac{1}{h}$&$3-\frac{1}{h}$&$0$&$0$&$1$ \\

 91&$3-\frac{1}{h}$&$0$&$0$&$0$&$1$&$0$&$0$&$0$&$1$&$0$&$0$&$0$&$0$&$0$&$0$&$1 $ \\

 92&$3-\frac{1}{h}$&$0$&$3-\frac{1}{h}$&$0$&$0$&$0$&$0$&$0$&$1$&$0$&$1$&$0$&$0$&$0$&$0$&$0 $ \\

 93&$0$&$1$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0 $ \\

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
$P(0000)$&$P(1000)$&$P(0100)$&$P(1100)$&$P(0010)$&$P(1010)$&$P(0110)$&$P(1110)$&$P(0001)$&$P(1001)$&$P(0101)$&$P(1101)$&$P(0011)$&$P(1011)$&$P(0111)$&$P(1111)$\\
\hline

 $\frac{(2 h_y-1) h_x^2+2 h_y^2 h_x-h_y^2}{(h_x+h_y-1) (-h_y+h_x (2h_y-1)+1)}$&$1$&$1$&$1$&$\frac{h_y}{h_y-1}$&$\frac{(2 h_x-1) h_y^4+2 (h_x-1)^2 (h_y^3-5 h_y^2+4 h_y-1)}{(h_y-1) h_y (h_x+h_y-1) (-h_y+h_x (2h_y-1)+1)}$&$\frac{h_y}{h_y-1}$&$\frac{h_y-1}{h_y}$&$\frac{h_x}{h_x-1}$&$\frac{h_x}{h_x-1}$&$\frac{2 h_y+(h_x-1) \left((h_x-1) (2 h_x-1) h_y^2+2 h_x ((h_x-1) h_x+4) h_y+h_x\left(-h_x^2+h_x-4\right)\right)-1}{(h_x-1) h_x (h_x+h_y-1) (-h_y+h_x (2h_y-1)+1)}$&$\frac{h_x-1}{h_x}$&$\frac{h_x h_y \left((2 h_y-1) h_x^2+2 ((h_y-4) h_y+2)h_x-(h_y-4) h_y-2\right)}{(h_x-1) (h_y-1) (h_x+h_y-1) (-h_y+h_x (2h_y-1)+1)}$&$\frac{h_x (h_y-1)}{(h_x-1) h_y}$&$\frac{(h_x-1) h_y}{h_x(h_y-1)}$&$\frac{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}{(h_x-1) h_x (h_y-1)h_y} $ \\

 $\frac{(h_x-1)^2 h_y^2}{h_x^2 (h_y-1)^2}$&$1-\frac{(2 h_x-1) h_y^2}{h_x^2(h_y-1)^2}$&$\frac{(h_x-1)^2 h_y^2}{h_x^2 (h_y-1)^2}$&$1$&$\frac{h_y}{h_y-1}$&$\frac{(h_x-1)^2h_y}{h_x^2 (h_y-1)}$&$\frac{h_y}{h_y-1}$&$\frac{h_y}{h_y-1}$&$\frac{(h_x-1)h_y^2}{h_x (h_y-1)^2}$&$\frac{h_x-1}{h_x}$&$-\frac{h_y^2 \left((1-2 h_x)^2 h_y^2+((h_x-1) h_x ((h_x-1) h_x+4)+1) (1-2h_y)\right)}{(h_x-1) h_x^3 (h_y-1)^2 (2 h_y-1)}$&$\frac{(h_y-1)^2 (2 h_y-1) h_x^4+2 (1-2h_y)^2 h_x^3-\left(4 h_y \left(h_y^3+h_y-1\right)+1\right) h_x^2+4 h_y^4h_x-h_y^4}{(h_x-1) h_x^3 (h_y-1)^2 (2 h_y-1)}$&$\frac{(h_x-1) h_y}{h_x
   (h_y-1)}$&$\frac{(h_x-1) h_y}{h_x (h_y-1)}$&$-\frac{h_y \left(-2 h_y h_x^4+h_x^4+(1-2h_x)^2 h_y^2\right)}{(h_x-1) h_x^3 (h_y-1) (2 h_y-1)}$&$-\frac{h_y \left((h_x-1)^2h_x^2-2 (h_x-1)^2 h_y h_x^2+(1-2 h_x)^2 h_y^2\right)}{(h_x-1) h_x^3 (h_y-1) (2h_y-1)} $ \\

   $\frac{h_y^2}{(h_y-1)^2}$&$1$&$\frac{(h_x-1)^2}{h_x^2}$&$\frac{(h_x-1)^2}{h_x^2}$&$\frac{h_y}{h_y-1}$&$\frac{h_y}{h_y-1}$&$\frac{h_y}{h_y-1}-\frac{(2 h_x-1) (h_y-1)}{h_x^2h_y}$&$\frac{(h_x-1)^2 (h_y-1)}{h_x^2 h_y}$&$\frac{h_x h_y^2}{(h_x-1)(h_y-1)^2}$&$\frac{h_x h_y^2}{(h_x-1) (h_y-1)^2}$&$\frac{-2 h_x(h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2}{(h_x-1) h_x(h_y-1)^2}$&$\frac{h_x-1}{h_x}$&$\frac{h_x h_y}{(h_x-1) (h_y-1)}$&$\frac{h_xh_y}{(h_x-1) (h_y-1)}$&$\frac{(h_x-1) h_y}{h_x (h_y-1)}$&$\frac{(h_x-1)(h_y-1)}{h_x h_y} $ \\
	
	$\frac{h_x-1}{h_x}$&$-\frac{(h_x-1) (2 h_x-1) (h_y-1)^4}{h_x h_y^2 (h_x+h_y-1) (-2h_y h_x+h_x+h_y-1)}$&$-\frac{(h_x-1) h_x (2 h_y-1)}{(h_x+h_y-1) (-2 h_yh_x+h_x+h_y-1)}$&$0$&$\frac{(h_x-1) (h_y-1)}{h_x h_y}$&$-\frac{(h_x-1) (2 h_x-1)(h_y-1) h_y}{h_x (h_x+h_y-1) (-2 h_y h_x+h_x+h_y-1)}$&$-\frac{(h_x-1) h_x(h_y-1) (2 h_y-1)}{h_y (h_x+h_y-1) (-2 h_y h_x+h_x+h_y-1)}$&$0$&$1$&$-\frac{(2h_x-1) h_y^2}{(h_x+h_y-1) (-2 h_y h_x+h_x+h_y-1)}$&$-\frac{h_x^2 (2h_y-1)}{(h_x+h_y-1) (-2 h_y h_x+h_x+h_y-1)}$&$0$&$\frac{h_y-1}{h_y}$&$-\frac{(2h_x-1) (h_y-1)^3}{h_y (h_x+h_y-1) (-2 h_y h_x+h_x+h_y-1)}$&$-\frac{(h_x-1)^2(h_y-1) (2 h_y-1)}{h_y (h_x+h_y-1) (-2 h_y h_x+h_x+h_y-1)}$&$0 $ \\
	
 $\frac{h_x-1}{h_x}$&$-\frac{(h_x-1) (2 h_x-1) (h_y-1)^2}{h_x (h_x+h_y-1) (-2 h_yh_x+h_x+h_y-1)}$&$-\frac{(h_x-1)^3 (2 h_y-1)}{h_x (h_x+h_y-1) (-2 h_yh_x+h_x+h_y-1)}$&$0$&$\frac{(h_x-1) (h_y-1)}{h_x h_y}$&$-\frac{(h_x-1) (2 h_x-1)(h_y-1) h_y}{h_x (h_x+h_y-1) (-2 h_y h_x+h_x+h_y-1)}$&$-\frac{(h_x-1) h_x(h_y-1) (2 h_y-1)}{h_y (h_x+h_y-1) (-2 h_y h_x+h_x+h_y-1)}$&$0$&$1$&$-\frac{(2h_x-1) h_y^2}{(h_x+h_y-1) (-2 h_y h_x+h_x+h_y-1)}$&$-\frac{h_x^2 (2h_y-1)}{(h_x+h_y-1) (-2 h_y h_x+h_x+h_y-1)}$&$0$&$\frac{h_y-1}{h_y}$&$-\frac{(2h_x-1) (h_y-1) h_y}{(h_x+h_y-1) (-2 h_y h_x+h_x+h_y-1)}$&$-\frac{(h_x-1)^4(h_y-1) (2 h_y-1)}{h_x^2 h_y (h_x+h_y-1) (-2 h_y h_x+h_x+h_y-1)}$&$0 $ \\

 $\frac{(h_x-1) h_y (h_x+h_y-1) (-h_y+h_x (2 h_y-1)+1)}{h_x^3 (h_y-1) (2h_y-1)}$&$\frac{(h_x-1) (2 h_x-1) h_y^3}{h_x^3 (h_y-1) (2 h_y-1)}$&$\frac{(h_x-1)h_y}{h_x (h_y-1)}$&$0$&$\frac{(h_x-1) (2 h_x-1) h_y^4}{h_x^3 (h_y-1)^2 (2h_y-1)}$&$\frac{(h_x-1) \left((2 h_y-1) h_x^2+2 h_y^2 h_x-h_y^2\right)}{h_x^3 (2h_y-1)}$&$0$&$\frac{h_x-1}{h_x}$&$\frac{h_y}{h_y-1}$&$\frac{(2 h_x-1) h_y}{h_x^2(h_y-1)}$&$\frac{h_y}{h_y-1}$&$0$&$0$&$1$&$0$&$\frac{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}{h_x^2(h_y-1)^2} $ \\

 $\frac{h_x^2 h_y^4-2 h_x (h_y-1)^2 (2 h_y-1)+(h_y-1)^2 (2 h_y-1)}{(h_x-1)^2(h_y-1)^2 h_y^2}$&$\frac{h_x^2}{(h_x-1)^2}$&$\frac{-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2h_y^2}{(h_x-1)^2 (h_y-1)^2}$&$1$&$\frac{h_x^2 h_y}{(h_x-1)^2 (h_y-1)}$&$\frac{-2 h_y+h_x\left(h_x (h_y-1)^2+4 h_y-2\right)+1}{(h_x-1)^2 (h_y-1) h_y}$&$\frac{-2 h_x(h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2}{(h_x-1)^2 (h_y-1)h_y}$&$\frac{h_y-1}{h_y}$&$\frac{h_x \left(-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2h_y^2\right)}{(h_x-1)^3 (h_y-1)^2}$&$\frac{h_x \left(h_x^2 (h_y-1)^2+(h_y-4) h_y-2 h_x((h_y-4) h_y+2)+2\right)}{(h_x-1)^3 (h_y-1)^2}$&$\frac{h_x \left(-2 h_x(h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2\right)}{(h_x-1)^3(h_y-1)^2}$&$\frac{h_x}{h_x-1}$&$\frac{h_x \left(-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2h_y^2\right)}{(h_x-1)^3 (h_y-1) h_y}$&$\frac{h_x (h_y-1)}{(h_x-1) h_y}$&$\frac{h_xh_y}{(h_x-1) (h_y-1)}$&$\frac{h_x (h_y-1)}{(h_x-1) h_y} $ \\

 $\frac{-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2}{h_x^2(h_y-1)^2}$&$\frac{(h_x-1)^2}{h_x^2}$&$\frac{h_y^2}{(h_y-1)^2}$&$1$&$\frac{-2 h_x(h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2}{h_x^2 (h_y-1) h_y}$&$\frac{(h_x-1)^2(h_y-1)}{h_x^2 h_y}$&$\frac{h_y}{h_y-1}$&$\frac{-2 h_y+h_x \left(h_x (h_y-1)^2+4h_y-2\right)+1}{h_x^2 (h_y-1) h_y}$&$\frac{h_x h_y^2}{(h_x-1) (h_y-1)^2}$&$\frac{-2h_y+h_x \left(h_x (h_y-1)^2+4 h_y-2\right)+1}{(h_x-1) h_x (h_y-1)^2}$&$\frac{-2 h_x(h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2}{(h_x-1) h_x(h_y-1)^2}$&$\frac{h_x-1}{h_x}$&$\frac{h_x h_y}{(h_x-1) (h_y-1)}$&$\frac{h_x(h_y-1)}{(h_x-1) h_y}$&$\frac{(h_x-1) h_y}{h_x (h_y-1)}$&$\frac{(h_x-1)(h_y-1)}{h_x h_y} $ \\

 $1$&$\frac{h_x^2 (h_y-1)^2}{-2 h_y+h_x \left(h_x (h_y-1)^2+4h_y-2\right)+1}$&$\frac{(h_x-1)^2 (h_y-1)^2}{-2 h_y+h_x \left(h_x (h_y-1)^2+4h_y-2\right)+1}$&$\frac{(h_x-1)^2 (h_y-1)^2}{-2 h_y+h_x \left(h_x (h_y-1)^2+4h_y-2\right)+1}$&$\frac{h_x^2 (h_y-1) h_y}{-2 h_y+h_x \left(h_x (h_y-1)^2+4h_y-2\right)+1}$&$\frac{h_y-1}{h_y}$&$\frac{(h_y-1) \left(-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2h_y^2\right)}{h_y \left(-2 h_y+h_x \left(h_x (h_y-1)^2+4h_y-2\right)+1\right)}$&$\frac{(h_x-1)^2 (h_y-1)^3}{h_y \left(-2 h_y+h_x \left(h_x(h_y-1)^2+4 h_y-2\right)+1\right)}$&$\frac{h_x}{h_x-1}$&$\frac{h_x}{h_x-1}$&$\frac{h_x\left(h_x^2 (h_y-1)^2+(h_y-4) h_y-2 h_x ((h_y-4) h_y+2)+2\right)}{-2 h_y(h_x-1)^3+(h_x-1)^3+h_x^2 h_y^2 (h_x-1)}$&$\frac{(h_x-1) h_x (h_y-1)^2}{-2h_y+h_x \left(h_x (h_y-1)^2+4 h_y-2\right)+1}$&$\frac{(h_y-1) (2 h_y+h_x (-8h_y+h_x (10 h_y+h_x (h_y (h_x h_y-4)+2)-5)+4)-1)}{(h_x-1) h_x h_y \left(-2h_y+h_x \left(h_x (h_y-1)^2+4 h_y-2\right)+1\right)}$&$\frac{h_x (h_y-1)}{(h_x-1)h_y}$&$\frac{(h_x-1) h_x (h_y-1) h_y}{-2 h_y+h_x \left(h_x (h_y-1)^2+4h_y-2\right)+1}$&$\frac{(h_x-1) h_x (h_y-1)^3}{h_y \left(-2 h_y+h_x \left(h_x(h_y-1)^2+4 h_y-2\right)+1\right)} $ \\

 $\frac{(h_x-1)^2 h_y^2}{h_x^2 (h_y-1)^2}$&$\frac{h_x^2 (h_y-1)^2-2 h_xh_y^2+h_y^2}{h_x^2 (h_y-1)^2}$&$1-\frac{h_x^2 (2 h_y-1)}{(h_x-1)^2h_y^2}$&$1$&$\frac{(h_x-1)^2 h_y^3}{h_x^2 (h_y-1)^3}$&$\frac{(h_x-1)^2 h_y}{h_x^2(h_y-1)}$&$\frac{h_y-1}{h_y}$&$\frac{h_y}{h_y-1}$&$\frac{(h_x-1) h_y^2}{h_x(h_y-1)^2}$&$\frac{h_x-1}{h_x}$&$\frac{h_x (h_y-1)^2}{(h_x-1)h_y^2}$&$\frac{h_x}{h_x-1}$&$\frac{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}{(h_x-1) h_x(h_y-1) h_y}$&$\frac{(h_x-1) h_y}{h_x (h_y-1)}$&$\frac{h_x (h_y-1)}{(h_x-1)h_y}$&$\frac{-2 h_y^3+2 h_x (2 h_y-1) h_y^2+h_y^2+h_x^2 (h_y (h_y ((h_y-6)h_y+7)-4)+1)}{(h_x-1) h_x (h_y-1)^3 h_y} $ \\

 $1$&$\frac{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}{(h_x-1)^2 h_y^2}$&$0$&$0$&$\frac{(h_y-1)\left((2 h_y-1) h_x^2+2 h_y^2 h_x-h_y^2\right)}{(2 h_x-1)h_y^3}$&$\frac{h_y-1}{h_y}$&$\frac{h_x^4 (h_y-1) (2 h_y-1)}{(h_x-1)^2 (2 h_x-1)h_y^3}$&$0$&$\frac{h_x}{h_x-1}$&$\frac{h_x}{h_x-1}$&$\frac{h_x (2 h_y-1)}{(h_x-1)h_y^2}$&$0$&$\frac{h_x (h_y-1) (h_x+h_y-1) (-h_y+h_x (2 h_y-1)+1)}{(h_x-1) (2h_x-1) h_y^3}$&$\frac{h_x (h_y-1)}{(h_x-1) h_y}$&$\frac{h_x^3 (h_y-1) (2h_y-1)}{(h_x-1) (2 h_x-1) h_y^3}$&$0 $ \\

 $\frac{(h_x-1) ((h_y-1) h_y ((h_y-1) h_y+4)+1)}{h_x h_y^2 (2h_y-1)}$&$\frac{(h_x-1) (h_y-1)^2}{h_x (2 h_y-1)}$&$\frac{h_x-1}{h_x}$&$0$&$\frac{(h_x-1)(h_y-1) h_y}{h_x (2 h_y-1)}$&$\frac{(h_x-1) (h_y-1) h_y}{h_x (2h_y-1)}$&$\frac{(h_x-1) (h_y-1)}{h_x h_y}$&$0$&$1$&$\frac{2h_x-1}{h_x^2}$&$1$&$0$&$\frac{h_y-1}{h_y}$&$0$&$0$&$0 $ \\

 $\frac{h_x^2}{(h_x-1)^2}$&$\frac{(h_y-1)^2}{h_y^2}$&$1$&$\frac{(h_y-1)^2}{h_y^2}$&$\frac{h_x^2h_y}{(h_x-1)^2 (h_y-1)}$&$\frac{-2 h_y+h_x \left(h_x (h_y-1)^2+4h_y-2\right)+1}{(h_x-1)^2 (h_y-1) h_y}$&$\frac{h_x^2 h_y}{(h_x-1)^2(h_y-1)}$&$\frac{h_y-1}{h_y}$&$\frac{h_x}{h_x-1}$&$\frac{-2 h_y+h_x \left(h_x (h_y-1)^2+4h_y-2\right)+1}{(h_x-1) h_x h_y^2}$&$\frac{h_x}{h_x-1}$&$\frac{(h_x-1) (h_y-1)^2}{h_xh_y^2}$&$\frac{h_x h_y}{(h_x-1) (h_y-1)}$&$\frac{h_x (h_y-1)}{(h_x-1)h_y}$&$\frac{h_x h_y}{(h_x-1) (h_y-1)}$&$\frac{(h_x-1) (h_y-1)}{h_x h_y} $ \\

 $1$&$\frac{(h_x-1)^2 (h_y-1)^2}{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}$&$\frac{h_x^2(h_y-1)^2}{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}$&$\frac{h_x^2 (h_y-1)^2}{h_x^2(h_y-1)^2-2 h_x h_y^2+h_y^2}$&$\frac{h_y-1}{h_y}$&$\frac{(h_x-1)^2 (h_y-1)h_y}{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}$&$\frac{h_x^2 (h_y-1)^3}{h_y \left(h_x^2(h_y-1)^2-2 h_x h_y^2+h_y^2\right)}$&$\frac{(h_y-1) (2 h_y+h_x (h_y (h_xh_y-4)+2)-1)}{h_y \left(h_x^2 (h_y-1)^2-2 h_xh_y^2+h_y^2\right)}$&$\frac{h_x}{h_x-1}$&$\frac{h_x}{h_x-1}$&$\frac{h_x}{h_x-1}$&$\frac{(h_x-1) h_x (h_y-1)^2}{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}$&$\frac{h_x(h_y-1)}{(h_x-1) h_y}$&$\frac{(h_x-1) h_x (h_y-1) h_y}{h_x^2 (h_y-1)^2-2 h_xh_y^2+h_y^2}$&$\frac{(h_x-1) h_x (h_y-1)^3}{h_y \left(h_x^2 (h_y-1)^2-2 h_xh_y^2+h_y^2\right)}$&$\frac{(h_x-1) h_x (h_y-1) h_y}{h_x^2 (h_y-1)^2-2 h_xh_y^2+h_y^2} $ \\

 $1$&$\frac{h_y^2 (h_x-1)^4-2 h_x^3+h_x^2+2 h_x^2 (2 h_x-1) h_y}{(h_x-1)^2\left(h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2\right)}$&$\frac{h_x^2 (h_y-1)^2}{h_x^2(h_y-1)^2-2 h_x h_y^2+h_y^2}$&$\frac{h_x^2 h_y^2}{h_x^2 (h_y-1)^2-2 h_xh_y^2+h_y^2}$&$\frac{h_y}{h_y-1}$&$\frac{h_y-1}{h_y}$&$\frac{h_x^2 (h_y-1)h_y}{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}$&$\frac{h_x^2 (h_y-1)}{(h_x-1)^2h_y}$&$\frac{h_x}{h_x-1}$&$\frac{(h_x-1) h_x h_y^2}{h_x^2 (h_y-1)^2-2 h_xh_y^2+h_y^2}$&$\frac{h_x^3 (h_y-1)^2}{(h_x-1) \left(h_x^2 (h_y-1)^2-2 h_xh_y^2+h_y^2\right)}$&$\frac{h_x (2 h_y+h_x (h_y (h_x h_y-4)+2)-1)}{(h_x-1)\left(h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2\right)}$&$\frac{(h_x-1) h_x (h_y-1)h_y}{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}$&$\frac{h_x (h_y-1)}{(h_x-1)h_y}$&$\frac{h_x^3 (h_y-1) h_y}{(h_x-1) \left(h_x^2 (h_y-1)^2-2 h_xh_y^2+h_y^2\right)}$&$\frac{h_x \left(h_x^2 (h_y-1)^4-2 h_y^3+h_y^2+2 h_x h_y^2 (2h_y-1)\right)}{(h_x-1) (h_y-1) h_y \left(h_x^2 (h_y-1)^2-2 h_xh_y^2+h_y^2\right)} $ \\

 $\frac{-2 h_y+h_x \left(h_x (h_y-1)^2+4 h_y-2\right)+1}{(h_x-1)^2h_y^2}$&$\frac{h_x^2}{(h_x-1)^2}$&$\frac{(h_y-1)^2}{h_y^2}$&$1$&$\frac{h_x^2 h_y}{(h_x-1)^2(h_y-1)}$&$\frac{-2 h_y+h_x \left(h_x (h_y-1)^2+4 h_y-2\right)+1}{(h_x-1)^2 (h_y-1)h_y}$&$\frac{-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2}{(h_x-1)^2 (h_y-1)h_y}$&$\frac{h_y-1}{h_y}$&$\frac{-2 h_y+h_x \left(h_x (h_y-1)^2+4h_y-2\right)+1}{(h_x-1) h_x h_y^2}$&$\frac{h_x}{h_x-1}$&$\frac{(h_x-1) (h_y-1)^2}{h_xh_y^2}$&$\frac{-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2}{(h_x-1) h_xh_y^2}$&$\frac{h_x h_y}{(h_x-1) (h_y-1)}$&$\frac{h_x (h_y-1)}{(h_x-1)h_y}$&$\frac{(h_x-1) h_y}{h_x (h_y-1)}$&$\frac{(h_x-1) (h_y-1)}{h_x h_y} $ \\

 $\frac{h_y^2}{(h_y-1)^2}$&$1-\frac{(2 h_x-1) (2 h_y-1)}{(h_x-1)^2(h_y-1)^2}$&$\frac{h_y^2}{(h_y-1)^2}$&$1$&$\frac{h_y (h_y+2)-1}{(h_y-1)h_y}$&$\frac{h_y}{h_y-1}$&$\frac{(h_y (h_y+2)-1) h_x^2-2 h_y^2h_x+h_y^2}{(h_x-1)^2 (h_y-1) h_y}$&$\frac{h_y}{h_y-1}$&$\frac{h_x h_y^2}{(h_x-1)(h_y-1)^2}$&$\frac{-2 h_y+h_x \left(h_x (h_y-1)^2+4 h_y-2\right)+1}{(h_x-1) h_x(h_y-1)^2}$&$\frac{-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2}{(h_x-1) h_x(h_y-1)^2}$&$\frac{h_x-1}{h_x}$&$\frac{2 h_y+h_x (-4 h_y+h_x (h_y(h_y+2)-1)+2)-1}{(h_x-1) h_x (h_y-1) h_y}$&$\frac{h_x h_y}{(h_x-1)(h_y-1)}$&$\frac{(h_y (h_y+2)-1) h_x^2-2 h_y^2 h_x+h_y^2}{(h_x-1) h_x (h_y-1)h_y}$&$\frac{(h_x-1) h_y}{h_x (h_y-1)} $ \\

   $\frac{h_y^2}{(h_y-1)^2}$&$1$&$1$&$1$&$\frac{h_y}{h_y-1}$&$\frac{h_y}{h_y-1}$&$\frac{h_y}{h_y-1}$&$\frac{h_y-1}{h_y}$&$\frac{h_x h_y^2}{(h_x-1) (h_y-1)^2}$&$\frac{h_x h_y^2}{(h_x-1)(h_y-1)^2}$&$\frac{\frac{h_xh_y^2}{(h_y-1)^2}+\frac{1}{h_x}-2}{h_x-1}$&$\frac{h_x-1}{h_x}$&$\frac{h_x h_y}{(h_x-1)(h_y-1)}$&$\frac{h_x h_y}{(h_x-1) (h_y-1)}$&$\frac{(h_x-1) h_y}{h_x(h_y-1)}$&$\frac{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}{(h_x-1) h_x (h_y-1)h_y} $ \\
	
 $\frac{h_y^2}{(h_y-1)^2}$&$1$&$\frac{2 h_y+h_x (h_y (h_x h_y-4)+2)-1}{h_x^2(h_y-1)^2}$&$1$&$\frac{h_y}{h_y-1}$&$\frac{-2 h_y+h_x \left(h_x (h_y-1)^2+4h_y-2\right)+1}{h_x^2 (h_y-1) h_y}$&$\frac{h_y}{h_y-1}$&$\frac{h_y-1}{h_y}$&$\frac{h_xh_y^2}{(h_x-1) (h_y-1)^2}$&$\frac{-2 h_y+h_x \left(h_x (h_y-1)^2+4h_y-2\right)+1}{(h_x-1) h_x (h_y-1)^2}$&$\frac{-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2h_y^2}{(h_x-1) h_x (h_y-1)^2}$&$\frac{h_x-1}{h_x}$&$\frac{h_x h_y}{(h_x-1)(h_y-1)}$&$\frac{-2 h_y+h_x \left(h_x (h_y-1)^2+4 h_y-2\right)+1}{(h_x-1) h_x (h_y-1)h_y}$&$\frac{(h_x-1) h_y}{h_x (h_y-1)}$&$\frac{h_x^2 (h_y-1)^2-2 h_xh_y^2+h_y^2}{(h_x-1) h_x (h_y-1) h_y} $ \\

 $\frac{h_x^2 h_y^2}{-2 h_y+h_x \left(h_x (h_y-1)^2+4 h_y-2\right)+1}$&$\frac{h_x^2(h_y-1)^2}{-2 h_y+h_x \left(h_x (h_y-1)^2+4 h_y-2\right)+1}$&$\frac{h_x^2 h_y^2}{-2h_y+h_x \left(h_x (h_y-1)^2+4 h_y-2\right)+1}$&$1$&$\frac{h_x^2 (h_y-1) h_y}{-2h_y+h_x \left(h_x (h_y-1)^2+4h_y-2\right)+1}$&$\frac{h_y-1}{h_y}$&$\frac{h_y}{h_y-1}$&$\frac{h_y-1}{h_y}$&$\frac{h_x^3h_y^2}{-2 h_y (h_x-1)^3+(h_x-1)^3+h_x^2 h_y^2(h_x-1)}$&$\frac{h_x}{h_x-1}$&$\frac{h_x \left(-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2h_y^2\right)}{-2 h_y (h_x-1)^3+(h_x-1)^3+h_x^2 h_y^2 (h_x-1)}$&$\frac{(h_x-1) h_x(h_y-1)^2}{-2 h_y+h_x \left(h_x (h_y-1)^2+4 h_y-2\right)+1}$&$\frac{h_x^3 (h_y-1)h_y}{-2 h_y (h_x-1)^3+(h_x-1)^3+h_x^2 h_y^2 (h_x-1)}$&$\frac{h_x(h_y-1)}{(h_x-1) h_y}$&$\frac{(h_x-1) h_x (h_y-1) h_y}{-2 h_y+h_x \left(h_x(h_y-1)^2+4 h_y-2\right)+1}$&$\frac{h_x \left(h_x^2 (h_y-1)^4+h_y ((h_y-1) h_y+4)(h_y-1)-2 h_x ((h_y-1) h_y ((h_y-1) h_y+4)+1)+1\right)}{(h_x-1) (h_y-1) h_y \left(-2h_y+h_x \left(h_x (h_y-1)^2+4 h_y-2\right)+1\right)} $ \\

 $\frac{2 h_x (h_y-1)^2-(h_y-1)^2+h_x^2 h_y^2}{h_x^2 (h_y-1)^2}$&$\frac{h_x^2(h_y-1)^2+2 h_x h_y^2-h_y^2}{h_x^2 (h_y-1)^2}$&$\frac{h_y^2}{(h_y-1)^2}$&$1$&$\frac{h_y\left(h_x^2 (h_y-1)^2+2 h_x h_y^2-h_y^2\right)}{h_x^2 (h_y-1)^3}$&$\frac{(h_x(h_x+2)-1) h_y}{h_x^2 (h_y-1)}$&$\frac{h_y}{h_y-1}$&$\frac{h_y}{h_y-1}$&$\frac{h_xh_y^2}{(h_x-1) (h_y-1)^2}$&$\frac{-2 h_y+h_x \left(h_x (h_y-1)^2+4h_y-2\right)+1}{(h_x-1) h_x (h_y-1)^2}$&$\frac{-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2h_y^2}{(h_x-1) h_x (h_y-1)^2}$&$\frac{h_x-1}{h_x}$&$\frac{h_x h_y}{(h_x-1)(h_y-1)}$&$\frac{h_x h_y}{(h_x-1) (h_y-1)}$&$\frac{(h_x-1) h_y}{h_x(h_y-1)}$&$\frac{h_y \left(h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2\right)}{(h_x-1) h_x(h_y-1)^3} $ \\

 $\frac{h_y^2}{(h_y-1)^2}$&$1-\frac{(2 h_x-1) h_y^2}{h_x^2(h_y-1)^2}$&$\frac{h_y^2}{(h_y-1)^2}$&$1$&$\frac{h_y}{h_y-1}$&$\frac{(h_x-1)^2 h_y}{h_x^2(h_y-1)}$&$\frac{h_y}{h_y-1}$&$\frac{h_y}{h_y-1}$&$\frac{h_x h_y^2}{(h_x-1)(h_y-1)^2}$&$\frac{-2 h_y+h_x \left(h_x (h_y-1)^2+4 h_y-2\right)+1}{(h_x-1) h_x(h_y-1)^2}$&$\frac{h_x h_y^2}{(h_x-1) (h_y-1)^2}$&$\frac{h_x-1}{h_x}$&$\frac{h_xh_y}{(h_x-1) (h_y-1)}$&$\frac{(h_x-1) h_y}{h_x (h_y-1)}$&$\frac{(h_x-1) h_y}{h_x(h_y-1)}$&$\frac{(h_x-1) h_y}{h_x (h_y-1)} $ \\

 $\frac{2 h_y+h_x (h_y (h_x h_y-4)+2)-1}{(h_x-1)^2 h_y^2}$&$\frac{h_x^2(h_y-1)^2}{(h_x-1)^2 h_y^2}$&$1$&$\frac{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}{(h_x-1)^2h_y^2}$&$\frac{h_x^2 (h_y-1)}{(h_x-1)^2 h_y}$&$\frac{h_x^2 (h_y-1)}{(h_x-1)^2h_y}$&$\frac{h_y-1}{h_y}$&$\frac{(h_y-1) \left(h_x^2 (h_y-1)^2-2 h_xh_y^2+h_y^2\right)}{(h_x-1)^2 h_y^3}$&$\frac{h_x^3 (2 h_y-1)}{(h_x-1)^3h_y^2}$&$0$&$\frac{h_x}{h_x-1}$&$\frac{h_x (h_y-1)^2}{(h_x-1) h_y^2}$&$0$&$0$&$\frac{h_x(h_y-1)}{(h_x-1) h_y}$&$\frac{h_x (h_y-1) \left(h_x^2 (h_y-1)^2-2 h_xh_y^2+h_y^2\right)}{(h_x-1)^3 h_y^3} $ \\

 $\frac{2 h_y+h_x (h_y (h_x h_y-4)+2)-1}{(h_x-1)^2 h_y^2}$&$\frac{h_x^2(h_y-1)^2}{(h_x-1)^2 h_y^2}$&$1$&$\frac{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}{(h_x-1)^2h_y^2}$&$\frac{h_x^2 (h_y-1)}{(h_x-1)^2 h_y}$&$\frac{(h_y-1) \left(-2 h_y+h_x \left(h_x(h_y-1)^2+4 h_y-2\right)+1\right)}{(h_x-1)^2 h_y^3}$&$\frac{h_y-1}{h_y}$&$\frac{(h_y-1)\left(h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2\right)}{(h_x-1)^2 h_y^3}$&$\frac{h_x \left(-2h_x (h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2\right)}{(h_x-1)^3 h_y^2}$&$\frac{h_x(h_y-1)^2}{(h_x-1) h_y^2}$&$\frac{h_x}{h_x-1}$&$\frac{h_x (h_y-1)^2}{(h_x-1)h_y^2}$&$\frac{h_x (h_y-1)}{(h_x-1) h_y}$&$\frac{h_x (h_y-1)^3}{(h_x-1)h_y^3}$&$\frac{h_x (h_y-1)}{(h_x-1) h_y}$&$\frac{h_x (h_y-1) \left(h_x^2 (h_y-1)^2-2h_x h_y^2+h_y^2\right)}{(h_x-1)^3 h_y^3} $ \\

 $\frac{2 h_y+h_x (h_y (h_x h_y-4)+2)-1}{h_x^2 (h_y-1)^2}$&$1$&$\frac{(h_x-1)^2h_y^2}{h_x^2 (h_y-1)^2}$&$\frac{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}{h_x^2(h_y-1)^2}$&$\frac{h_y}{h_y-1}$&$\frac{h_y-1}{h_y}$&$\frac{(h_x-1)^2 h_y}{h_x^2(h_y-1)}$&$\frac{(h_x-1)^2 (h_y-1)}{h_x^2 h_y}$&$\frac{2 h_y+h_x (h_y (h_xh_y-4)+2)-1}{(h_x-1) h_x (h_y-1)^2}$&$\frac{h_x}{h_x-1}$&$\frac{(h_x-1) h_y^2}{h_x(h_y-1)^2}$&$\frac{h_x-1}{h_x}$&$\frac{2 h_y+h_x (h_y (h_x h_y-4)+2)-1}{(h_x-1)h_x (h_y-1) h_y}$&$\frac{h_x (h_y-1)}{(h_x-1) h_y}$&$\frac{(h_x-1) h_y}{h_x(h_y-1)}$&$\frac{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}{(h_x-1) h_x (h_y-1)h_y} $ \\

 $\frac{2 h_y+h_x (h_y (h_x h_y-4)+2)-1}{h_x^2 (h_y-1)^2}$&$1$&$\frac{(h_x-1)^2h_y^2}{h_x^2 (h_y-1)^2}$&$\frac{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}{h_x^2(h_y-1)^2}$&$\frac{h_y}{h_y-1}$&$\frac{h_y-1}{h_y}$&$\frac{(h_x-1)^2 h_y}{h_x^2(h_y-1)}$&$-\frac{(2 h_x-1) h_y}{h_x^2 (h_y-1)}+1-\frac{1}{h_y}$&$\frac{h_xh_y^2}{(h_x-1) (h_y-1)^2}$&$\frac{h_x}{h_x-1}$&$\frac{(h_x-1) h_y^2}{h_x(h_y-1)^2}$&$\frac{h_x-1}{h_x}$&$\frac{2 h_y+h_x (h_y (h_x h_y-4)+2)-1}{(h_x-1)h_x (h_y-1) h_y}$&$\frac{h_x (h_y-1)}{(h_x-1) h_y}$&$\frac{(h_x-1) h_y}{h_x(h_y-1)}$&$\frac{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}{(h_x-1) h_x (h_y-1)h_y} $ \\

 $\frac{2 h_y+h_x (h_y (h_x h_y-4)+2)-1}{(h_x-1)^2 h_y^2}$&$\frac{h_x^2(h_y-1)^2}{(h_x-1)^2 h_y^2}$&$1$&$\frac{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}{(h_x-1)^2h_y^2}$&$\frac{(h_y-1) (2 h_y+h_x (-4 h_y+h_x (h_y (h_y+2)-1)+2)-1)}{(h_x-1)^2h_y^3}$&$\frac{h_x^2 (h_y-1)}{(h_x-1)^2 h_y}$&$\frac{(h_y-1) \left((h_y (h_y+2)-1)h_x^2-2 h_y^2 h_x+h_y^2\right)}{(h_x-1)^2h_y^3}$&$\frac{h_y-1}{h_y}$&$\frac{h_x}{h_x-1}$&$\frac{-2 h_y+h_x \left(h_x (h_y-1)^2+4h_y-2\right)+1}{(h_x-1) h_x h_y^2}$&$\frac{h_x}{h_x-1}$&$\frac{h_x (h_y-1)^2}{(h_x-1)h_y^2}$&$\frac{h_x \left(h_y \left(h_y^2+h_y-3\right)+1\right)}{(h_x-1) h_y^3}$&$\frac{h_x(h_y-1)}{(h_x-1) h_y}$&$\frac{(h_y-1) (2 h_y+h_x (-4 h_y+h_x (h_y(h_y+2)-1)+2)-1)}{(h_x-1) h_x h_y^3}$&$\frac{h_x (h_y-1)}{(h_x-1) h_y} $ \\

 $\frac{h_y}{h_y-1}$&$0$&$\frac{h_y}{h_y-1}-\frac{(2 h_x-1) (h_y-1)}{h_x^2 h_y}$&$0$&$1$&$\frac{2h_x-1}{h_x^2}$&$1$&$0$&$\frac{h_x h_y}{(h_x-1) (h_y-1)}$&$\frac{(2 h_x-1) h_y}{(h_x-1)h_x (h_y-1)}$&$\frac{-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2}{(h_x-1) h_x (h_y-1)h_y}$&$0$&$\frac{h_x}{h_x-1}$&$\frac{(2 h_x-1) (h_y-1)^2}{(h_x-1) h_xh_y^2}$&$\frac{h_x-1}{h_x}$&$0 $ \\

 $\frac{h_x^2 h_y^2}{-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2}$&$\frac{h_x^2(h_y-1)^2}{-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2}$&$1$&$\frac{-2 h_y+(h_x-1)\left(h_y^2 (h_x-1)^3+h_x ((h_x-1) h_x+4)-2 h_x ((h_x-1) h_x+4)h_y\right)+1}{(h_x-1)^2 \left(-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2\right)}$&$\frac{h_x^2(h_y-1)}{(h_x-1)^2 h_y}$&$\frac{h_x^2 (h_y-1) h_y}{-2 h_x(h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2}$&$\frac{h_y-1}{h_y}$&$\frac{h_y-1}{h_y}$&$\frac{h_x^3h_y^2}{(h_x-1) \left(-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2\right)}$&$\frac{h_x \left(-2h_y+h_x \left(h_x (h_y-1)^2+4 h_y-2\right)+1\right)}{(h_x-1) \left(-2 h_x(h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2\right)}$&$\frac{h_x}{h_x-1}$&$\frac{(h_x-1) h_x(h_y-1)^2}{-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2}$&$\frac{h_x^3 (h_y-1)h_y}{(h_x-1) \left(-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2\right)}$&$\frac{h_x^3(h_y-1) h_y}{(h_x-1) \left(-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2\right)}$&$\frac{h_x(h_y-1)}{(h_x-1) h_y}$&$\frac{(h_x-1) h_x (h_y-1) h_y}{-2 h_x(h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2} $ \\

 $\frac{h_y^2}{(h_y-1)^2}$&$1$&$\frac{-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2}{h_x^2(h_y-1)^2}$&$\frac{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}{h_x^2(h_y-1)^2}$&$\frac{h_y}{h_y-1}$&$\frac{h_y}{h_y-1}$&$\frac{-2 h_x(h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2}{h_x^2 (h_y-1) h_y}$&$\frac{(h_x-1)^2 h_y}{h_x^2(h_y-1)}$&$\frac{h_x h_y^2}{(h_x-1) (h_y-1)^2}$&$\frac{-2 h_y+h_x \left(h_x (h_y-1)^2+4h_y-2\right)+1}{(h_x-1) h_x (h_y-1)^2}$&$\frac{-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2h_y^2}{(h_x-1) h_x (h_y-1)^2}$&$\frac{h_x-1}{h_x}$&$\frac{h_x h_y}{(h_x-1)(h_y-1)}$&$\frac{2 h_y+h_x (h_y (h_x h_y-4)+2)-1}{(h_x-1) h_x (h_y-1)h_y}$&$\frac{(h_x-1) h_y}{h_x (h_y-1)}$&$\frac{(h_x-1) h_y}{h_x (h_y-1)} $ \\

 $\frac{(h_x-1)^2 h_y^2}{h_x^2 (h_y-1)^2}$&$1-\frac{(2 h_x-1) h_y^2}{h_x^2(h_y-1)^2}$&$1$&$1$&$\frac{(h_x-1)^2 h_y^3}{h_x^2(h_y-1)^3}-\frac{1}{h_y-1}-\frac{1}{h_y}$&$\frac{(h_x-1)^2 h_y}{h_x^2(h_y-1)}$&$\frac{h_y-1}{h_y}$&$\frac{h_y}{h_y-1}$&$\frac{(h_x-1) h_y^2}{h_x(h_y-1)^2}$&$\frac{h_x-1}{h_x}$&$\frac{h_x}{h_x-1}$&$\frac{h_x}{h_x-1}$&$\frac{h_x^2(h_y-1)^2-2 h_x h_y^2+h_y^2}{(h_x-1) h_x (h_y-1) h_y}$&$\frac{(h_x-1)h_y}{h_x (h_y-1)}$&$\frac{h_x (h_y-1)}{(h_x-1) h_y}$&$\frac{h_y (-2 h_y+h_x (4h_y+h_x ((h_y-4) h_y+2)-2)+1)}{(h_x-1) h_x (h_y-1)^3} $ \\

 $\frac{(h_x-1)^2 h_y^2}{h_x^2 (h_y-1)^2}$&$1-\frac{(2 h_x-1) h_y^2}{h_x^2(h_y-1)^2}$&$1$&$1$&$\frac{(h_x-1)^2 h_y}{h_x^2 (h_y-1)}$&$\frac{(h_x-1)^2 h_y}{h_x^2(h_y-1)}$&$\frac{h_y}{h_y-1}$&$\frac{h_y-1}{h_y}$&$\frac{(h_x-1) h_y^2}{h_x(h_y-1)^2}$&$\frac{(h_x-1) h_y^2}{h_x (h_y-1)^2}$&$\frac{(h_x-1) h_y^2}{h_x(h_y-1)^2}$&$\frac{h_x-1}{h_x}$&$\frac{(h_x-1) h_y}{h_x (h_y-1)}$&$\frac{(h_x-1)h_y}{h_x (h_y-1)}$&$\frac{(h_x-1) h_y}{h_x (h_y-1)}$&$\frac{h_x^2 (h_y-1)^2-2 h_xh_y^2+h_y^2}{(h_x-1) h_x (h_y-1) h_y} $ \\

 $\frac{(h_x-1)^2 h_y^2}{h_x^2 (h_y-1)^2}$&$1-\frac{(2 h_x-1) h_y^2}{h_x^2(h_y-1)^2}$&$\frac{(h_x-1)^2 h_y^2}{h_x^2 (h_y-1)^2}$&$1$&$\frac{(h_x-1)^2 h_y}{h_x^2(h_y-1)}$&$\frac{h_y-1}{h_y}$&$\frac{h_y}{h_y-1}$&$\frac{h_y-1}{h_y}$&$\frac{(h_x-1)h_y^2}{h_x (h_y-1)^2}$&$\frac{h_x}{h_x-1}$&$\frac{(h_x-1) h_y^2}{h_x(h_y-1)^2}$&$\frac{h_x-1}{h_x}$&$\frac{(h_x-1) h_y}{h_x (h_y-1)}$&$\frac{h_x(h_y-1)}{(h_x-1) h_y}$&$\frac{(h_x-1) h_y}{h_x (h_y-1)}$&$\frac{h_x^2 (h_y-1)^2-2h_x h_y^2+h_y^2}{(h_x-1) h_x (h_y-1) h_y} $ \\

 $\frac{h_y}{h_y-1}$&$\frac{h_y-1}{h_y}$&$\frac{(h_x-1)^2 (2 h_y-1)}{h_x^2 (h_y-1)h_y}$&$0$&$1$&$1$&$\frac{2 h_y-1}{h_y^2}$&$0$&$\frac{h_x h_y}{(h_x-1) (h_y-1)}$&$\frac{-2 h_y+h_x\left(h_x (h_y-1)^2+4 h_y-2\right)+1}{(h_x-1) h_x (h_y-1) h_y}$&$\frac{h_x (2h_y-1)}{(h_x-1) (h_y-1) h_y}$&$0$&$\frac{h_x}{h_x-1}$&$\frac{-2 h_y+h_x \left(h_x(h_y-1)^2+4 h_y-2\right)+1}{(h_x-1) h_x h_y^2}$&$0$&$0 $ \\

 $\frac{(h_x-1) (2 h_x-1) (h_y-1) h_y}{h_x (h_x-h_y) (-2 h_yh_x+h_x+h_y)}$&$\frac{(h_x-1) (h_y-1)}{h_x h_y}$&$0$&$\frac{h_x^3 (h_y-1) (2h_y-1)}{(h_x-1) h_y \left((2 h_y-1) h_x^2-2 h_y^2 h_x+h_y^2\right)}$&$-\frac{(h_x-1)(2 h_x-1) h_y^2}{h_x \left((2 h_y-1) h_x^2-2 h_y^2h_x+h_y^2\right)}$&$\frac{h_x-1}{h_x}$&$0$&$\frac{(h_x-1)^3 (2 h_y-1)}{h_x \left((2 h_y-1)h_x^2-2 h_y^2 h_x+h_y^2\right)}$&$\frac{(2 h_x-1) (h_y-1) h_y}{-2 h_yh_x^2+h_x^2+(2 h_x-1) h_y^2}$&$\frac{h_y-1}{h_y}$&$0$&$-\frac{(h_x-1)^2 (h_y-1) (2h_y-1)}{h_y \left(-2 h_y h_x^2+h_x^2+(2 h_x-1) h_y^2\right)}$&$\frac{(2 h_x-1)(h_y-1)^2}{-2 h_y h_x^2+h_x^2+(2 h_x-1) h_y^2}$&$1$&$0$&$\frac{h_x^2 (2 h_y-1)}{(2 h_y-1)h_x^2-2 h_y^2 h_x+h_y^2} $ \\

 $\frac{h_x-1}{h_x}$&$\frac{(h_x-1) (h_y-1)^2}{h_x h_y^2}$&$\frac{(h_x-1) (2h_y-1)}{h_x h_y^2}$&$0$&$\frac{(h_x-1) (h_y-1)}{h_x h_y}$&$\frac{(h_x-1)(h_y-1)}{h_x h_y}$&$\frac{(h_x-1) (h_y-1) (2 h_y-1)}{h_x h_y^3}$&$0$&$1$&$\frac{-2h_y+h_x \left(h_x (h_y-1)^2+4 h_y-2\right)+1}{h_x^2 h_y^2}$&$\frac{2h_y-1}{h_y^2}$&$0$&$\frac{h_y-1}{h_y}$&$\frac{(h_y-1)^3}{h_y^3}$&$0$&$0 $ \\

 $\frac{(h_x-1)^2 (2 h_y-1)}{(2 h_y-1) h_x^2-2 h_y^2 h_x+h_y^2}$&$0$&$1$&$\frac{(1-2 h_x)h_y^2}{(2 h_y-1) h_x^2-2 h_y^2 h_x+h_y^2}$&$-\frac{h_x^2 (h_y-1) (2 h_y-1)}{h_y\left(-2 h_y h_x^2+h_x^2+(2 h_x-1) h_y^2\right)}$&$0$&$\frac{h_y-1}{h_y}$&$\frac{(2 h_x-1)(h_y-1)^3}{h_y \left(-2 h_y h_x^2+h_x^2+(2 h_x-1) h_y^2\right)}$&$\frac{(h_x-1) h_x (2h_y-1)}{(2 h_y-1) h_x^2-2 h_y^2 h_x+h_y^2}$&$0$&$\frac{h_x}{h_x-1}$&$-\frac{h_x (2h_x-1) (h_y-1)^4}{(h_x-1) h_y^2 \left((2 h_y-1) h_x^2-2 h_y^2h_x+h_y^2\right)}$&$-\frac{(h_x-1) h_x (h_y-1) (2 h_y-1)}{h_y \left(-2 h_yh_x^2+h_x^2+(2 h_x-1) h_y^2\right)}$&$0$&$\frac{h_x (h_y-1)}{(h_x-1) h_y}$&$-\frac{h_x (2h_x-1) (h_y-1) h_y}{(h_x-1) \left((2 h_y-1) h_x^2-2 h_y^2 h_x+h_y^2\right)}$ \\

 $\frac{2 h_y+h_x (h_y (h_x h_y-4)+2)-1}{h_x^2 (h_y-1)^2}$&$1$&$\frac{(h_x-1)^2h_y^2}{h_x^2 (h_y-1)^2}$&$1-\frac{(2 h_x-1) h_y^2}{h_x^2 (h_y-1)^2}$&$\frac{h_y \left(-2h_y+h_x \left(h_x (h_y-1)^2+4 h_y-2\right)+1\right)}{h_x^2(h_y-1)^3}$&$\frac{h_y}{h_y-1}$&$\frac{(h_x-1)^2 h_y}{h_x^2 (h_y-1)}$&$\frac{(h_x-1)^2h_y}{h_x^2 (h_y-1)}$&$\frac{(h_x-1) h_y^2}{h_x(h_y-1)^2}$&$\frac{h_x-1}{h_x}$&$\frac{(h_x-1) \left(-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2h_y^2\right)}{h_x^3 (h_y-1)^2}$&$\frac{(h_x-1) \left(h_x^2 (h_y-1)^2-2 h_xh_y^2+h_y^2\right)}{h_x^3 (h_y-1)^2}$&$\frac{(h_x-1) h_y}{h_x (h_y-1)}$&$\frac{(h_x-1)h_y}{h_x (h_y-1)}$&$\frac{(h_x-1)^3 h_y}{h_x^3 (h_y-1)}$&$\frac{(h_x-1) h_y\left(h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2\right)}{h_x^3 (h_y-1)^3} $ \\

 $\frac{2 h_y+h_x (h_y (h_x h_y-4)+2)-1}{(h_x-1)^2 h_y^2}$&$\frac{h_x^2(h_y-1)^2}{(h_x-1)^2 h_y^2}$&$1$&$\frac{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}{(h_x-1)^2h_y^2}$&$\frac{(2 h_x-1) h_y}{(h_x-1)^2 (h_y-1)}$&$\frac{h_x^2 (h_y-1)}{(h_x-1)^2h_y}$&$0$&$\frac{h_y-1}{h_y}$&$\frac{h_x}{h_x-1}$&$\frac{h_x (h_y-1)^2}{(h_x-1)h_y^2}$&$\frac{h_x}{h_x-1}$&$\frac{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}{(h_x-1) h_xh_y^2}$&$0$&$\frac{h_x (h_y-1)}{(h_x-1) h_y}$&$0$&$\frac{h_x^2 (h_y-1)^2-2 h_xh_y^2+h_y^2}{(h_x-1) h_x (h_y-1) h_y} $ \\

 $\frac{2 h_y+h_x (h_y (h_x h_y-4)+2)-1}{h_x^2 (h_y-1)^2}$&$1$&$\frac{(h_x-1)^2h_y^2}{h_x^2 (h_y-1)^2}$&$\frac{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}{h_x^2(h_y-1)^2}$&$\frac{h_y}{h_y-1}$&$\frac{h_y}{h_y-1}$&$\frac{-2 h_x(h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2}{h_x^2 (h_y-1) h_y}$&$\frac{(h_x-1)^2 h_y}{h_x^2(h_y-1)}$&$\frac{(h_x-1) \left(2 h_x (h_y-1)^2-(h_y-1)^2+h_x^2 h_y^2\right)}{h_x^3(h_y-1)^2}$&$\frac{(h_x-1) \left(h_x^2 (h_y-1)^2+2 h_x h_y^2-h_y^2\right)}{h_x^3(h_y-1)^2}$&$\frac{(h_x-1) h_y^2}{h_x (h_y-1)^2}$&$\frac{h_x-1}{h_x}$&$\frac{\left(h_x\left(h_x^2+h_x-3\right)+1\right) h_y}{h_x^3 (h_y-1)}$&$\frac{(h_x-1) \left(2 h_x(h_y-1)^2-(h_y-1)^2+h_x^2 h_y^2\right)}{h_x^3 (h_y-1) h_y}$&$\frac{(h_x-1)h_y}{h_x (h_y-1)}$&$\frac{(h_x-1) h_y}{h_x (h_y-1)} $ \\

 $1$&$\frac{-2 h_y (h_x-1)^2+(h_x-1)^2+((h_x-4) h_x+2) h_y^2}{(h_x-1)^2h_y^2}$&$1$&$\frac{(h_y-1)^2}{h_y^2}$&$\frac{h_y-1}{h_y}$&$\frac{h_y-1}{h_y}$&$\frac{h_x^2(h_y-1)}{(h_x-1)^2 h_y}$&$\frac{h_y-1}{h_y}$&$\frac{h_x}{h_x-1}$&$\frac{-2 h_y+h_x\left(h_x (h_y-1)^2+4 h_y-2\right)+1}{(h_x-1) h_xh_y^2}$&$\frac{h_x}{h_x-1}$&$\frac{(h_x-1) (h_y-1)^2}{h_x h_y^2}$&$\frac{h_x(h_y-1)}{(h_x-1) h_y}$&$\frac{h_x (h_y-1)}{(h_x-1) h_y}$&$\frac{h_x(h_y-1)}{(h_x-1) h_y}$&$\frac{(h_x-1) (h_y-1)}{h_x h_y} $ \\

 $\frac{(h_x-1)^2 h_y^2}{h_x^2 (h_y-1)^2}$&$1-\frac{(2 h_x-1) h_y^2}{h_x^2(h_y-1)^2}$&$\frac{(h_x-1)^2 h_y^2}{h_x^2 (h_y-1)^2}$&$1$&$\frac{(h_x-1)^2 h_y}{h_x^2(h_y-1)}$&$\frac{(h_x-1)^2 h_y}{h_x^2 (h_y-1)}$&$\frac{h_y}{h_y-1}$&$\frac{(h_x-1)^2h_y}{h_x^2 (h_y-1)}$&$\frac{(h_x-1) h_y^2}{h_x (h_y-1)^2}$&$\frac{(h_x-1) \left(h_x^2(h_y-1)^2+2 h_x h_y^2-h_y^2\right)}{h_x^3 (h_y-1)^2}$&$\frac{(h_x-1) h_y^2}{h_x(h_y-1)^2}$&$\frac{h_x-1}{h_x}$&$\frac{(h_x-1) h_y}{h_x (h_y-1)}$&$\frac{(h_x-1)h_y}{h_x (h_y-1)}$&$\frac{(h_x-1) h_y}{h_x (h_y-1)}$&$\frac{((h_x-4) h_x+2)h_y}{(h_x-1) h_x (h_y-1)} $ \\

 $\frac{2 h_y+h_x (h_y (h_x h_y-4)+2)-1}{h_x^2 (h_y-1)^2}$&$\frac{h_x \left(h_x(h_y-1)^2-4 h_y+2\right)+2 h_y-1}{h_x^2 (h_y-1)^2}$&$\frac{2 h_y+h_x (h_y (h_xh_y-4)+2)-1}{h_x^2 (h_y-1)^2}$&$1$&$\frac{2 h_y+h_x (h_y (h_x h_y-4)+2)-1}{h_x^2(h_y-1) h_y}$&$\frac{h_y-1}{h_y}$&$\frac{h_y}{h_y-1}$&$\frac{h_y-1}{h_y}$&$\frac{2h_y+h_x (h_y (h_x h_y-4)+2)-1}{(h_x-1) h_x(h_y-1)^2}$&$\frac{h_x}{h_x-1}$&$\frac{h_x^2 h_y^4+(h_y-1) ((h_y-1) h_y+4) h_y-2h_x ((h_y-1) h_y ((h_y-1) h_y+4)+1)+1}{(h_x-1) h_x (h_y-1)^2h_y^2}$&$\frac{h_x-1}{h_x}$&$\frac{2 h_y+h_x (h_y (h_x h_y-4)+2)-1}{(h_x-1) h_x(h_y-1) h_y}$&$\frac{h_x (h_y-1)}{(h_x-1) h_y}$&$\frac{(h_x-1) h_y}{h_x(h_y-1)}$&$\frac{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}{(h_x-1) h_x (h_y-1)h_y} $ \\

   $\frac{h_y^2}{(h_y-1)^2}$&$1$&$\frac{h_y^2}{(h_y-1)^2}$&$1$&$\frac{h_y}{h_y-1}$&$\frac{h_y}{h_y-1}$&$\frac{h_y}{h_y-1}$&$\frac{h_y}{h_y-1}$&$\frac{h_x h_y^2}{(h_x-1) (h_y-1)^2}$&$\frac{-2h_y+h_x \left(h_x (h_y-1)^2+4 h_y-2\right)+1}{(h_x-1) h_x (h_y-1)^2}$&$\frac{-2 h_x(h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2}{(h_x-1) h_x(h_y-1)^2}$&$\frac{h_x-1}{h_x}$&$\frac{h_x h_y}{(h_x-1) (h_y-1)}$&$\frac{h_xh_y}{(h_x-1) (h_y-1)}$&$\frac{(h_x-1) h_y}{h_x (h_y-1)}$&$\frac{(h_x-1) h_y}{h_x(h_y-1)} $ \\

   $1$&$\frac{(h_y-1)^2}{h_y^2}$&$1$&$1$&$\frac{h_y-1}{h_y}$&$\frac{h_y-1}{h_y}$&$\frac{h_y}{h_y-1}$&$\frac{h_y-1}{h_y}$&$\frac{h_x}{h_x-1}$&$\frac{h_x}{h_x-1}$&$\frac{-2 h_x(h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2}{(h_x-1) h_x h_y^2}$&$\frac{(h_x-1)(h_y-1)^2}{h_x h_y^2}$&$\frac{h_x (h_y-1)}{(h_x-1) h_y}$&$\frac{h_x(h_y-1)}{(h_x-1) h_y}$&$\frac{(h_x-1) (h_y-1)}{h_x h_y}$&$\frac{-2 h_y+(h_x-1)\left(h_x ((h_y-4) h_y+2)-h_y^2\right)+1}{(h_x-1) h_x (h_y-1) h_y} $ \\
	
 $\frac{h_x-1}{h_x}$&$0$&$0$&$0$&$\frac{(h_x-1) h_x (h_y-1)}{(2 h_x-1) h_y}$&$\frac{(h_x-1)(h_y-1)}{h_x h_y}$&$\frac{(h_x-1) h_x (h_y-1)}{(2 h_x-1) h_y}$&$0$&$1$&$1$&$\frac{2h_y-1}{h_y^2}$&$0$&$\frac{((h_x-1) h_x ((h_x-1) h_x+4)+1) (h_y-1)}{h_x^2 (2 h_x-1)h_y}$&$\frac{h_y-1}{h_y}$&$\frac{(h_x-1)^2 (h_y-1)}{(2 h_x-1) h_y}$&$0 $ \\

 $\frac{1-2 h_y}{h_y^2}$&$0$&$\frac{-2 h_y+h_x \left(h_x (h_y-1)^2+4 h_y-2\right)+1}{h_x^2h_y^2}$&$1$&$\frac{1-2 h_y}{(h_y-1) h_y}$&$0$&$\frac{h_y-1}{h_y}$&$\frac{h_y-1}{h_y}$&$\frac{h_x(1-2 h_y)}{(h_x-1) h_y^2}$&$0$&$\frac{(h_x-1) (h_y-1)^2}{h_xh_y^2}$&$\frac{h_x-1}{h_x}$&$0$&$0$&$\frac{(h_x-1) (h_y-1)}{h_x h_y}$&$\frac{-2 h_x(h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2}{(h_x-1) h_x (h_y-1) h_y} $ \\

 $\frac{2 h_y+h_x (h_y (h_x h_y-4)+2)-1}{(h_x-1) h_x (h_y-1)h_y}$&$0$&$\frac{(h_x-1) h_y}{h_x (h_y-1)}$&$\frac{(1-2 h_x) h_y}{(h_x-1) h_x(h_y-1)}$&$\frac{h_x}{h_x-1}$&$0$&$\frac{h_x-1}{h_x}$&$-\frac{(2 h_x-1) (h_y-1)^2}{(h_x-1)h_x h_y^2}$&$\frac{2 h_y+h_x (h_y (h_x h_y-4)+2)-1}{(h_x-1)^2 (h_y-1)h_y}$&$0$&$\frac{h_y}{h_y-1}$&$0$&$1$&$0$&$1$&$\frac{1-2 h_x}{(h_x-1)^2} $ \\

 $\frac{2 h_y+h_x (h_y (h_x h_y-4)+2)-1}{(h_x-1)^2 h_y^2}$&$\frac{h_x^2(h_y-1)^2}{(h_x-1)^2 h_y^2}$&$1$&$\frac{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}{(h_x-1)^2h_y^2}$&$\frac{h_x^2 (h_y-1)}{(h_x-1)^2 h_y}$&$\frac{h_x^2 (h_y-1)}{(h_x-1)^2h_y}$&$\frac{h_y-1}{h_y}$&$\frac{h_y-1}{h_y}$&$\frac{h_x}{h_x-1}$&$\frac{h_x(h_y-1)^2}{(h_x-1) h_y^2}$&$\frac{h_x}{h_x-1}$&$\frac{h_x (h_y-1)^2}{(h_x-1)h_y^2}$&$\frac{h_x (h_y-1)}{(h_x-1) h_y}$&$\frac{h_x (h_y-1)}{(h_x-1)h_y}$&$\frac{h_x (h_y-1)}{(h_x-1) h_y}$&$\frac{h_x (h_y-1)}{(h_x-1) h_y} $ \\

 $\frac{h_x-1}{h_x}$&$0$&$\frac{(h_x-1)^3}{h_x^3}$&$0$&$\frac{(h_x-1) (h_y-1)}{h_xh_y}$&$\frac{(h_x-1) (2 h_x-1) (h_y-1)}{h_x^3 h_y}$&$\frac{(h_x-1) (h_y-1)}{h_xh_y}$&$0$&$1$&$\frac{2 h_x-1}{h_x^2}$&$\frac{-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2}{h_x^2h_y^2}$&$0$&$\frac{h_y-1}{h_y}$&$\frac{(2 h_x-1) (h_y-1)}{h_x^2 h_y}$&$\frac{(h_x-1)^2(h_y-1)}{h_x^2 h_y}$&$0 $ \\

 $\frac{2 h_y+h_x (h_y (h_x h_y-4)+2)-1}{(h_x-1)^2 h_y^2}$&$\frac{h_x^2(h_y-1)^2}{(h_x-1)^2 h_y^2}$&$1$&$\frac{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}{(h_x-1)^2h_y^2}$&$\frac{h_x^2 (h_y-1)}{(h_x-1)^2 h_y}$&$\frac{(h_y-1) (2 h_y+h_x (h_y (h_xh_y-4)+2)-1)}{(h_x-1)^2 h_y^3}$&$\frac{h_y-1}{h_y}$&$\frac{h_y-1}{h_y}$&$\frac{h_x (2 h_y+h_x (h_y (h_x h_y-4)+2)-1)}{(h_x-1)^3 h_y^2}$&$\frac{-2 h_y+h_x \left(8h_y+h_x \left(-10 h_y+h_x \left(h_x (h_y-1)^2+4h_y-2\right)+5\right)-4\right)+1}{(h_x-1)^3 h_x h_y^2}$&$\frac{h_x}{h_x-1}$&$\frac{h_x(h_y-1)^2}{(h_x-1) h_y^2}$&$\frac{h_x (h_y-1) (2 h_y+h_x (h_y (h_xh_y-4)+2)-1)}{(h_x-1)^3 h_y^3}$&$\frac{h_x (h_y-1) (2 h_y+h_x (h_y (h_xh_y-4)+2)-1)}{(h_x-1)^3 h_y^3}$&$\frac{h_x (h_y-1)}{(h_x-1) h_y}$&$\frac{h_x (h_y-1)\left((h_x-1)^2 h_y^2+(2-4 h_x) h_y+2 h_x-1\right)}{(h_x-1)^3 h_y^3} $ \\

 $\frac{h_x-1}{h_x}$&$0$&$\frac{h_x-1}{h_x}$&$\frac{(h_x-1) (h_y-1)^2}{h_xh_y^2}$&$\frac{(h_x-1) (h_y-1)}{h_x h_y}$&$0$&$\frac{(h_x-1) (h_y-1)}{h_xh_y}$&$\frac{(h_x-1) (h_y-1)}{h_x h_y}$&$1$&$\frac{-2 h_y+h_x \left(h_x (h_y-1)^2+4h_y-2\right)+1}{h_x^2 h_y^2}$&$1$&$0$&$\frac{h_y-1}{h_y}$&$0$&$0$&$0 $ \\

	$\frac{h_x-1}{h_x}$&$\frac{(h_x-1) (h_y-1)^2}{h_x h_y^2}$&$0$&$0$&$\frac{(h_x-1)(h_y-1)}{h_x h_y}$&$\frac{(h_x-1) (h_y-1)}{h_x h_y}$&$0$&$0$&$1$&$1$&$\frac{2h_y-1}{h_y^2}$&$0$&$\frac{h_y-1}{h_y}$&$\frac{h_y-1}{h_y}$&$0$&$0 $ \\
	
 $1$&$\frac{h_x^2 (h_y-1)^2-2 h_x h_y^2+h_y^2}{(h_x-1)^2h_y^2}$&$1$&$1$&$\frac{h_y-1}{h_y}$&$\frac{h_y-1}{h_y}$&$\frac{h_y}{h_y-1}$&$\frac{h_y-1}{h_y}$&$\frac{h_x}{h_x-1}$&$\frac{h_x}{h_x-1}$&$\frac{h_x}{h_x-1}$&$\frac{h_x (h_y-1)^2}{(h_x-1)h_y^2}$&$\frac{h_x (h_y-1)}{(h_x-1) h_y}$&$\frac{h_x (h_y-1)}{(h_x-1)h_y}$&$\frac{h_x (h_y-1)}{(h_x-1) h_y}$&$\frac{h_x ((h_y-4) h_y+2)}{(h_x-1)(h_y-1) h_y} $ \\

 $\frac{(h_x-1) h_y}{h_x (h_y-1)}$&$\frac{h_x^2 (h_y-1)^2-2 h_xh_y^2+h_y^2}{(h_x-1) h_x (h_y-1) h_y}$&$0$&$\frac{h_x (h_y-1)}{(h_x-1)h_y}$&$\frac{(h_x-1) h_y^2}{h_x(h_y-1)^2}$&$\frac{h_x-1}{h_x}$&$0$&$\frac{h_x}{h_x-1}$&$\frac{h_y}{h_y-1}$&$\frac{h_y-1}{h_y}$&$0$&$\frac{h_x^2 (h_y-1)}{(h_x-1)^2 h_y}$&$\frac{1-2 h_x}{(h_x-1)^2}$&$1$&$0$&$\frac{1-2h_y}{(h_y-1)^2} $ \\

 $\frac{1-2 h_x}{h_x^2}$&$\frac{-2 h_x (h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2}{h_x^2h_y^2}$&$0$&$1$&$\frac{(1-2 h_x) h_y}{h_x^2 (h_y-1)}$&$\frac{(h_x-1)^2 (h_y-1)}{h_x^2h_y}$&$0$&$\frac{h_y-1}{h_y}$&$\frac{1-2 h_x}{(h_x-1)h_x}$&$\frac{h_x-1}{h_x}$&$0$&$\frac{h_x-1}{h_x}$&$0$&$\frac{(h_x-1) (h_y-1)}{h_xh_y}$&$0$&$\frac{-2 h_y+h_x \left(h_x (h_y-1)^2+4 h_y-2\right)+1}{(h_x-1) h_x (h_y-1)h_y} $ \\

 $\frac{(h_x-1)^2 h_y^2}{h_x^2 (h_y-1)^2}$&$1-\frac{(2 h_x-1) h_y^2}{h_x^2(h_y-1)^2}$&$1$&$1$&$\frac{(h_x-1)^2 h_y^3}{h_x^2 (h_y-1)^3}$&$\frac{(h_x-1)^2 h_y}{h_x^2(h_y-1)}$&$\frac{h_y}{h_y-1}$&$\frac{h_y}{h_y-1}$&$\frac{(h_x-1) h_y^2}{h_x(h_y-1)^2}$&$\frac{h_x-1}{h_x}$&$\frac{h_x-1}{h_x}$&$\frac{h_x-1}{h_x}$&$\frac{(h_x-1)h_y}{h_x (h_y-1)}$&$\frac{(h_x-1) h_y}{h_x (h_y-1)}$&$\frac{(h_x-1) h_y}{h_x(h_y-1)}$&$\frac{(h_x-1) h_y ((h_y-4) h_y+2)}{h_x (h_y-1)^3} $ \\

 $-\frac{(h_x-1) (2 h_y-1)}{h_x (h_y-1) h_y}$&$0$&$\frac{(h_x-1) (h_y-1)}{h_xh_y}$&$\frac{(h_x-1) h_y}{h_x (h_y-1)}$&$-\frac{(h_x-1) (2 h_y-1)}{h_x(h_y-1)^2}$&$0$&$\frac{h_x-1}{h_x}$&$\frac{h_x-1}{h_x}$&$\frac{1-2 h_y}{(h_y-1)h_y}$&$0$&$\frac{h_y-1}{h_y}$&$\frac{2 h_y+h_x (h_y (h_x h_y-4)+2)-1}{h_x^2 (h_y-1)h_y}$&$0$&$0$&$1$&$\frac{h_y^2}{(h_y-1)^2} $ \\

 $\frac{h_x-1}{h_x}$&$0$&$0$&$-\frac{h_x}{h_x-1}$&$\frac{(h_x-1) h_y}{h_x(h_y-1)}$&$0$&$0$&$-\frac{(h_x-1) (h_y-1)}{h_xh_y}$&$1$&$0$&$0$&$-\frac{(h_x-1)^2}{h_x^2}$&$\frac{h_y-1}{h_y}$&$0$&$0$&$-\frac{h_y}{h_y-1} $ \\

 $\frac{2 h_y+h_x (h_y (h_x h_y-4)+2)-1}{(h_x-1) h_x (h_y-1) h_y}$&$\frac{h_x(h_y-1)}{(h_x-1) h_y}$&$0$&$\frac{h_x (1-2 h_y)}{(h_x-1) (h_y-1) h_y}$&$\frac{2h_y+h_x (h_y (h_x h_y-4)+2)-1}{(h_x-1) h_x(h_y-1)^2}$&$\frac{h_x}{h_x-1}$&$0$&$0$&$\frac{h_y}{h_y-1}$&$\frac{h_y-1}{h_y}$&$0$&$-\frac{(h_x-1)^2 (2h_y-1)}{h_x^2 (h_y-1) h_y}$&$1$&$1$&$0$&$\frac{1-2 h_y}{(h_y-1)^2} $ \\

 $\frac{h_x-1}{h_x}$&$0$&$\frac{h_x-1}{h_x}$&$0$&$\frac{(h_x-1) (h_y-1)}{h_xh_y}$&$0$&$\frac{(h_x-1) (h_y-1)}{h_x h_y}$&$0$&$1$&$\frac{2h_x-1}{h_x^2}$&$1$&$0$&$\frac{h_y-1}{h_y}$&$0$&$\frac{(h_x-1)^2 (h_y-1)}{h_x^2 h_y}$&$0 $ \\

 $\frac{h_x-1}{h_x}$&$0$&$0$&$0$&$\frac{(h_x-1) (h_y-1)}{h_x h_y}$&$\frac{(h_x-1)(h_y-1)}{h_x h_y}$&$\frac{(h_x-1) (h_y-1)}{h_x h_y}$&$0$&$1$&$1$&$\frac{-2 h_x(h_y-1)^2+(h_y-1)^2+h_x^2 h_y^2}{h_x^2h_y^2}$&$0$&$\frac{h_y-1}{h_y}$&$\frac{h_y-1}{h_y}$&$\frac{(h_x-1)^2 (h_y-1)}{h_x^2h_y}$&$0 $ \\

   $-1$&$0$&$0$&$1$&$-\frac{h_y}{h_y-1}$&$0$&$0$&$\frac{h_y-1}{h_y}$&$-\frac{h_x}{h_x-1}$&$0$&$0$&$\frac{h_x-1}{h_x}$&$-\frac{(h_x-1) (h_y-1)}{h_x h_y}$&$0$&$0$&$\frac{h_x h_y}{(h_x-1) (h_y-1)} $ \\
	
 $\frac{2 h_y+h_x (h_y (h_x h_y-4)+2)-1}{(h_x-1) h_xh_y^2}$&$0$&$\frac{h_x-1}{h_x}$&$\frac{1-2 h_x}{(h_x-1) h_x}$&$\frac{h_x (h_y-1)}{(h_x-1)h_y}$&$0$&$\frac{(h_x-1) (h_y-1)}{h_x h_y}$&$-\frac{(2 h_x-1) (h_y-1)}{(h_x-1) h_xh_y}$&$\frac{h_x^2}{(h_x-1)^2}$&$0$&$1$&$0$&$\frac{h_y-1}{h_y}$&$0$&$\frac{h_y-1}{h_y}$&$-\frac{(2 h_x-1)(h_y-1)}{(h_x-1)^2 h_y} $ \\

 $\frac{h_x-1}{h_x}$&$\frac{1-2 h_x}{(h_x-1) h_x}$&$\frac{h_x-1}{h_x}$&$0$&$\frac{(h_x-1)(h_y-1)}{h_x h_y}$&$0$&$\frac{h_x (h_y-1)}{(h_x-1)h_y}$&$0$&$1$&$0$&$1$&$0$&$\frac{h_y-1}{h_y}$&$0$&$\frac{h_y-1}{h_y}$&$0 $ \\

 $\frac{h_x-1}{h_x}$&$\frac{h_x-1}{h_x}$&$0$&$0$&$\frac{(h_x-1) h_y}{h_x(h_y-1)}$&$\frac{(h_x-1) (h_y-1)}{h_xh_y}$&$0$&$0$&$1$&$1$&$0$&$0$&$\frac{h_y-1}{h_y}$&$\frac{h_y-1}{h_y}$&$0$&$\frac{1-2 h_y}{(h_y-1) h_y}$ \\

 $1$&$\frac{1-2 h_x}{(h_x-1)^2}$&$0$&$0$&$\frac{h_y}{h_y-1}$&$\frac{h_y-1}{h_y}$&$0$&$\frac{h_x^2(h_y-1)}{(h_x-1)^2 h_y}$&$\frac{h_x}{h_x-1}$&$0$&$0$&$0$&$0$&$\frac{h_x (h_y-1)}{(h_x-1)h_y}$&$0$&$\frac{h_x (1-2 h_y)}{(h_x-1) (h_y-1) h_y} $ \\

 $\frac{h_x-1}{h_x}$&$0$&$0$&$0$&$\frac{(h_x-1) (h_y-1)}{h_xh_y}$&$0$&$0$&$0$&$1$&$1$&$1$&$0$&$\frac{h_y-1}{h_y}$&$0$&$0$&$0 $ \\

 $\frac{h_x-1}{h_x}$&$0$&$\frac{h_x-1}{h_x}$&$\frac{h_x-1}{h_x}$&$\frac{(h_x-1)(h_y-1)}{h_x h_y}$&$0$&$\frac{(h_x-1) (h_y-1)}{h_x h_y}$&$\frac{(h_x-1) h_y}{h_x(h_y-1)}$&$1$&$1$&$1$&$0$&$\frac{h_y-1}{h_y}$&$0$&$\frac{1-2 h_y}{(h_y-1) h_y}$&$0 $ \\

 $\frac{h_x-1}{h_x}$&$\frac{1-2 h_x}{(h_x-1) h_x}$&$0$&$0$&$\frac{(h_x-1) (h_y-1)}{h_xh_y}$&$\frac{(h_x-1) (h_y-1)}{h_x h_y}$&$\frac{h_x (h_y-1)}{(h_x-1)h_y}$&$0$&$1$&$1$&$1$&$0$&$\frac{h_y-1}{h_y}$&$\frac{h_y-1}{h_y}$&$\frac{h_y-1}{h_y}$&$0 $ \\

   $1$&$1$&$1$&$1$&$\frac{h_y-1}{h_y}$&$\frac{h_y-1}{h_y}$&$\frac{h_y-1}{h_y}$&$\frac{h_y-1}{h_y}$&$\frac{h_x}{h_x-1}$&$\frac{h_x}{h_x-1}$&$\frac{h_x}{h_x-1}$&$\frac{h_x}{h_x-1}$&$\frac{h_x(h_y-1)}{(h_x-1) h_y}$&$\frac{h_x (h_y-1)}{(h_x-1) h_y}$&$\frac{h_x(h_y-1)}{(h_x-1) h_y}$&$\frac{h_x (h_y-1)}{(h_x-1) h_y} $ \\
	
 $\frac{h_x-1}{h_x}$&$0$&$\frac{h_x-1}{h_x}$&$0$&$0$&$0$&$0$&$0$&$1$&$0$&$1$&$0$&$0$&$0$&$0$&$0 $ \\

 $\frac{h_y-1}{h_y}$&$0$&$0$&$0$&$1$&$0$&$0$&$0$&$\frac{h_x (h_y-1)}{(h_x-1)h_y}$&$0$&$0$&$0$&$0$&$0$&$0$&$-\frac{h_x}{h_x-1} $ \\

 $\frac{h_y-1}{h_y}$&$\frac{h_y-1}{h_y}$&$0$&$0$&$1$&$1$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0 $ \\

 $0$&$1$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0$&$0 $ \\

\end{tabular}
